Model-based optimal AML consolidation treatment

Neutropenia is an adverse event commonly arising during intensive chemotherapy of acute myeloid leukemia (AML). It is often associated with infectious complications. Mathematical modeling, simulation, and optimization of the treatment process would be a valuable tool to support clinical decision making, potentially resulting in less severe side effects and deeper remissions. However, until now, there has been no validated mathematical model available to simulate the effect of chemotherapy treatment on white blood cell (WBC) counts and leukemic cells simultaneously. We developed a population pharmacokinetic/pharmacodynamic (PK/PD) model combining a myelosuppression model considering endogenous granulocyte-colony stimulating factor (G-CSF), a PK model for cytarabine (Ara-C), a subcutaneous absorption model for exogenous G-CSF, and a two-compartment model for leukemic blasts. This model was fitted to data of 44 AML patients during consolidation therapy with a novel Ara-C plus G-CSF schedule from a phase II controlled clinical trial. Additionally, we were able to optimize treatment schedules with respect to disease progression, WBC nadirs, and the amount of Ara-C and G-CSF. The developed PK/PD model provided good prediction accuracies and an interpretation of the interaction between WBCs, G-CSF, and blasts. For 14 patients (those with available bone marrow blast counts), we achieved a median 4.2-fold higher WBC count at nadir, which is the most critical time during consolidation therapy. The simulation results showed that relative bone marrow blast counts remained below the clinically important threshold of 5%, with a median of 60% reduction in Ara-C.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (191.67, 330.04) {$Lenogratim \ administration \ = \ no$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (191.67, 1.04) {$(a)$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.8] at (191.67, 20.04) {$Time \ [day]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.8] at ( 18.42,185.62) {$WBC \ count \ [G/L]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.16,317.10) -- ( 51.16,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,317.10) -- ( 98.00,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85,317.10) -- (144.85,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.70,317.10) -- (191.70,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.54,317.10) -- (238.54,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.39,317.10) -- (285.39,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,317.10) -- (332.23,322.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11, 54.25) -- ( 45.42, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11,106.82) -- ( 45.42,106.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11,159.39) -- ( 45.42,159.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11,211.96) -- ( 45.42,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11,264.53) -- ( 45.42,264.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11,317.10) -- ( 45.42,317.10);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73,103.52) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73,156.09) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73,208.66) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73,261.23) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.16, 54.15) -- ( 51.16, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 54.15) -- ( 98.00, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85, 54.15) -- (144.85, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.70, 54.15) -- (191.70, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.54, 54.15) -- (238.54, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.39, 54.15) -- (285.39, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23, 54.15) -- (332.23, 48.46);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 98.00, 36.16) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (144.85, 36.16) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.70, 36.16) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.54, 36.16) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (285.39, 36.16) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23, 54.25) -- (337.92, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,106.82) -- (337.92,106.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,159.39) -- (337.92,159.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,211.96) -- (337.92,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,264.53) -- (337.92,264.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,317.10) -- (337.92,317.10);
\end{scope}
\begin{scope}
\path[clip] ( 51.11, 54.15) rectangle (332.23,317.10);
\definecolor{fillColor}{RGB}{75,139,190}

\path[fill=fillColor,fill opacity=0.30] ( 46.36,249.37) --
	( 62.72,249.37) --
	( 62.72,159.49) --
	( 46.36,159.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 62.72,192.99) --
	( 80.63,192.99) --
	( 80.63,130.77) --
	( 62.72,130.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 80.63,134.22) --
	( 99.41,134.22) --
	( 99.41, 96.84) --
	( 80.63, 96.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 99.41,102.28) --
	(122.88,102.28) --
	(122.88, 75.74) --
	( 99.41, 75.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (122.88,157.56) --
	(146.96,157.56) --
	(146.96, 91.80) --
	(122.88, 91.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (146.96,201.51) --
	(160.25,201.51) --
	(160.25,114.73) --
	(146.96,114.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (160.25,224.39) --
	(208.03,224.39) --
	(208.03,132.61) --
	(160.25,132.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (208.03,259.00) --
	(297.03,259.00) --
	(297.03,137.69) --
	(208.03,137.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (297.03,302.75) --
	(710.00,302.75) --
	(710.00,119.31) --
	(297.03,119.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 46.36, 75.91) --
	( 62.72, 75.91) --
	( 62.72, 65.92) --
	( 46.36, 65.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 62.72, 66.70) --
	( 80.63, 66.70) --
	( 80.63, 60.94) --
	( 62.72, 60.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 80.63, 59.41) --
	( 99.41, 59.41) --
	( 99.41, 56.68) --
	( 80.63, 56.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 99.41, 55.82) --
	(122.88, 55.82) --
	(122.88, 54.70) --
	( 99.41, 54.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (122.88, 54.99) --
	(146.96, 54.99) --
	(146.96, 54.33) --
	(122.88, 54.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (146.96, 55.44) --
	(160.25, 55.44) --
	(160.25, 54.27) --
	(146.96, 54.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (160.25, 57.74) --
	(208.03, 57.74) --
	(208.03, 54.27) --
	(160.25, 54.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (208.03, 72.80) --
	(297.03, 72.80) --
	(297.03, 54.54) --
	(208.03, 54.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (297.03, 88.75) --
	(710.00, 88.75) --
	(710.00, 62.14) --
	(297.03, 62.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 46.36,110.72) --
	( 62.72,110.72) --
	( 62.72, 94.68) --
	( 46.36, 94.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 62.72, 91.05) --
	( 80.63, 91.05) --
	( 80.63, 80.99) --
	( 62.72, 80.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 80.63, 72.39) --
	( 99.41, 72.39) --
	( 99.41, 67.16) --
	( 80.63, 67.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 99.41, 62.17) --
	(122.88, 62.17) --
	(122.88, 59.25) --
	( 99.41, 59.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (122.88, 63.25) --
	(146.96, 63.25) --
	(146.96, 58.23) --
	(122.88, 58.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (146.96, 74.86) --
	(160.25, 74.86) --
	(160.25, 63.50) --
	(146.96, 63.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (160.25, 88.10) --
	(208.03, 88.10) --
	(208.03, 71.47) --
	(160.25, 71.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (208.03,109.88) --
	(297.03,109.88) --
	(297.03, 86.31) --
	(208.03, 86.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (297.03,134.32) --
	(710.00,134.32) --
	(710.00, 82.20) --
	(297.03, 82.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 51.16,135.53) circle (  1.51);

\path[fill=fillColor] ( 61.10,121.02) circle (  1.51);

\path[fill=fillColor] ( 65.15,108.72) circle (  1.51);

\path[fill=fillColor] ( 69.82, 98.62) circle (  1.51);

\path[fill=fillColor] ( 74.36, 94.84) circle (  1.51);

\path[fill=fillColor] ( 79.05, 80.54) circle (  1.51);

\path[fill=fillColor] ( 79.07, 85.16) circle (  1.51);

\path[fill=fillColor] ( 83.80, 87.58) circle (  1.51);

\path[fill=fillColor] ( 88.50, 78.86) circle (  1.51);

\path[fill=fillColor] (140.10, 70.65) circle (  1.51);

\path[fill=fillColor] (172.77, 98.41) circle (  1.51);

\path[fill=fillColor] (177.84,108.93) circle (  1.51);

\path[fill=fillColor] (187.29, 99.46) circle (  1.51);

\path[fill=fillColor] ( 51.16, 92.00) circle (  1.51);

\path[fill=fillColor] ( 54.99,107.24) circle (  1.51);

\path[fill=fillColor] ( 59.74, 97.78) circle (  1.51);

\path[fill=fillColor] ( 64.41, 94.84) circle (  1.51);

\path[fill=fillColor] ( 82.97, 81.38) circle (  1.51);

\path[fill=fillColor] (125.45, 66.97) circle (  1.51);

\path[fill=fillColor] (144.21, 69.71) circle (  1.51);

\path[fill=fillColor] (153.86, 82.01) circle (  1.51);

\path[fill=fillColor] (195.73, 92.21) circle (  1.51);

\path[fill=fillColor] (261.37, 95.26) circle (  1.51);

\path[fill=fillColor] ( 51.16,161.60) circle (  1.51);

\path[fill=fillColor] ( 65.21, 93.05) circle (  1.51);

\path[fill=fillColor] ( 74.66, 84.01) circle (  1.51);

\path[fill=fillColor] ( 74.70, 81.48) circle (  1.51);

\path[fill=fillColor] ( 83.91, 77.80) circle (  1.51);

\path[fill=fillColor] ( 93.42, 74.86) circle (  1.51);

\path[fill=fillColor] ( 98.19, 74.33) circle (  1.51);

\path[fill=fillColor] (102.69, 69.18) circle (  1.51);

\path[fill=fillColor] (107.21, 69.71) circle (  1.51);

\path[fill=fillColor] (112.02, 66.87) circle (  1.51);

\path[fill=fillColor] (116.76, 63.19) circle (  1.51);

\path[fill=fillColor] (121.63, 63.08) circle (  1.51);

\path[fill=fillColor] (126.25, 61.09) circle (  1.51);

\path[fill=fillColor] (130.93, 60.77) circle (  1.51);

\path[fill=fillColor] (135.59, 62.77) circle (  1.51);

\path[fill=fillColor] (140.00, 65.50) circle (  1.51);

\path[fill=fillColor] (144.77, 64.45) circle (  1.51);

\path[fill=fillColor] (144.82, 64.66) circle (  1.51);

\path[fill=fillColor] (149.61, 71.92) circle (  1.51);

\path[fill=fillColor] (154.39, 73.49) circle (  1.51);

\path[fill=fillColor] (158.99, 84.11) circle (  1.51);

\path[fill=fillColor] (163.59, 79.49) circle (  1.51);

\path[fill=fillColor] (196.78, 94.21) circle (  1.51);

\path[fill=fillColor] ( 51.16, 94.21) circle (  1.51);

\path[fill=fillColor] ( 60.01,107.98) circle (  1.51);

\path[fill=fillColor] ( 64.75, 81.38) circle (  1.51);

\path[fill=fillColor] ( 69.53, 83.90) circle (  1.51);

\path[fill=fillColor] ( 79.00, 73.49) circle (  1.51);

\path[fill=fillColor] ( 83.71, 68.66) circle (  1.51);

\path[fill=fillColor] ( 88.51, 72.23) circle (  1.51);

\path[fill=fillColor] ( 93.11, 68.45) circle (  1.51);

\path[fill=fillColor] ( 93.14, 69.39) circle (  1.51);

\path[fill=fillColor] ( 97.60, 68.45) circle (  1.51);

\path[fill=fillColor] (102.24, 66.13) circle (  1.51);

\path[fill=fillColor] (107.10, 61.30) circle (  1.51);

\path[fill=fillColor] (111.84, 60.14) circle (  1.51);

\path[fill=fillColor] (116.22, 56.67) circle (  1.51);

\path[fill=fillColor] (120.99, 64.77) circle (  1.51);

\path[fill=fillColor] (125.54, 61.09) circle (  1.51);

\path[fill=fillColor] (130.29, 61.61) circle (  1.51);

\path[fill=fillColor] (135.00, 55.83) circle (  1.51);

\path[fill=fillColor] (139.91, 56.15) circle (  1.51);

\path[fill=fillColor] (139.94, 56.46) circle (  1.51);

\path[fill=fillColor] (144.53, 56.78) circle (  1.51);

\path[fill=fillColor] (149.34, 57.83) circle (  1.51);

\path[fill=fillColor] (153.66, 59.83) circle (  1.51);

\path[fill=fillColor] (158.49, 62.77) circle (  1.51);

\path[fill=fillColor] (163.15, 64.56) circle (  1.51);

\path[fill=fillColor] (167.94, 67.40) circle (  1.51);

\path[fill=fillColor] (172.65, 80.54) circle (  1.51);

\path[fill=fillColor] (177.42, 73.60) circle (  1.51);

\path[fill=fillColor] (181.98, 83.80) circle (  1.51);

\path[fill=fillColor] (247.44,133.42) circle (  1.51);

\path[fill=fillColor] ( 51.16,122.28) circle (  1.51);

\path[fill=fillColor] ( 69.47,126.90) circle (  1.51);

\path[fill=fillColor] ( 74.19, 99.57) circle (  1.51);

\path[fill=fillColor] ( 79.04,100.72) circle (  1.51);

\path[fill=fillColor] ( 83.61, 89.58) circle (  1.51);

\path[fill=fillColor] ( 88.22, 77.38) circle (  1.51);

\path[fill=fillColor] ( 92.96, 83.80) circle (  1.51);

\path[fill=fillColor] ( 97.62, 97.26) circle (  1.51);

\path[fill=fillColor] (102.19, 91.68) circle (  1.51);

\path[fill=fillColor] (106.94, 79.80) circle (  1.51);

\path[fill=fillColor] (106.95, 80.85) circle (  1.51);

\path[fill=fillColor] (111.47, 82.33) circle (  1.51);

\path[fill=fillColor] (116.23, 62.98) circle (  1.51);

\path[fill=fillColor] (120.91, 59.51) circle (  1.51);

\path[fill=fillColor] (125.75, 58.88) circle (  1.51);

\path[fill=fillColor] (130.39, 58.35) circle (  1.51);

\path[fill=fillColor] (135.03, 57.51) circle (  1.51);

\path[fill=fillColor] (139.68, 56.67) circle (  1.51);

\path[fill=fillColor] (144.55, 58.77) circle (  1.51);

\path[fill=fillColor] (149.16, 69.18) circle (  1.51);

\path[fill=fillColor] (153.82, 70.02) circle (  1.51);

\path[fill=fillColor] (158.47, 81.06) circle (  1.51);

\path[fill=fillColor] (163.29, 85.37) circle (  1.51);

\path[fill=fillColor] ( 51.16,108.40) circle (  1.51);

\path[fill=fillColor] ( 55.78, 99.57) circle (  1.51);

\path[fill=fillColor] ( 60.49, 94.31) circle (  1.51);

\path[fill=fillColor] ( 65.27, 85.79) circle (  1.51);

\path[fill=fillColor] ( 70.29,100.30) circle (  1.51);

\path[fill=fillColor] ( 74.60, 86.43) circle (  1.51);

\path[fill=fillColor] ( 79.31, 68.66) circle (  1.51);

\path[fill=fillColor] ( 88.70, 69.29) circle (  1.51);

\path[fill=fillColor] ( 93.26, 66.13) circle (  1.51);

\path[fill=fillColor] ( 98.07, 66.66) circle (  1.51);

\path[fill=fillColor] (102.76, 69.29) circle (  1.51);

\path[fill=fillColor] (107.46, 70.02) circle (  1.51);

\path[fill=fillColor] (112.10, 68.87) circle (  1.51);

\path[fill=fillColor] (116.65, 66.87) circle (  1.51);

\path[fill=fillColor] (121.32, 63.19) circle (  1.51);

\path[fill=fillColor] (126.10, 62.45) circle (  1.51);

\path[fill=fillColor] (130.74, 62.45) circle (  1.51);

\path[fill=fillColor] (135.68, 61.40) circle (  1.51);

\path[fill=fillColor] (140.30, 61.51) circle (  1.51);

\path[fill=fillColor] (144.93, 60.25) circle (  1.51);

\path[fill=fillColor] (149.61, 59.51) circle (  1.51);

\path[fill=fillColor] (153.98, 60.67) circle (  1.51);

\path[fill=fillColor] (158.93, 61.19) circle (  1.51);

\path[fill=fillColor] (163.52, 64.35) circle (  1.51);

\path[fill=fillColor] (168.34, 67.61) circle (  1.51);

\path[fill=fillColor] (173.12, 69.60) circle (  1.51);

\path[fill=fillColor] (177.50, 70.23) circle (  1.51);

\path[fill=fillColor] (182.23, 71.39) circle (  1.51);

\path[fill=fillColor] (186.94, 79.80) circle (  1.51);

\path[fill=fillColor] (229.13, 85.69) circle (  1.51);

\path[fill=fillColor] ( 51.16,123.65) circle (  1.51);

\path[fill=fillColor] ( 55.42,114.18) circle (  1.51);

\path[fill=fillColor] ( 60.02,125.33) circle (  1.51);

\path[fill=fillColor] ( 64.79,143.41) circle (  1.51);

\path[fill=fillColor] ( 69.52,138.26) circle (  1.51);

\path[fill=fillColor] ( 74.39, 83.59) circle (  1.51);

\path[fill=fillColor] ( 79.15, 89.69) circle (  1.51);

\path[fill=fillColor] ( 88.32, 64.87) circle (  1.51);

\path[fill=fillColor] ( 93.09, 61.19) circle (  1.51);

\path[fill=fillColor] ( 97.63, 59.09) circle (  1.51);

\path[fill=fillColor] (102.33, 60.46) circle (  1.51);

\path[fill=fillColor] (107.14, 60.77) circle (  1.51);

\path[fill=fillColor] (111.89, 63.82) circle (  1.51);

\path[fill=fillColor] (116.36, 60.98) circle (  1.51);

\path[fill=fillColor] (121.11, 61.61) circle (  1.51);

\path[fill=fillColor] (125.93, 65.29) circle (  1.51);

\path[fill=fillColor] (130.44, 67.08) circle (  1.51);

\path[fill=fillColor] (135.05, 67.19) circle (  1.51);

\path[fill=fillColor] (139.84, 66.97) circle (  1.51);

\path[fill=fillColor] (144.65, 63.93) circle (  1.51);

\path[fill=fillColor] (149.20, 66.45) circle (  1.51);

\path[fill=fillColor] (153.85, 64.14) circle (  1.51);

\path[fill=fillColor] (158.72, 65.71) circle (  1.51);

\path[fill=fillColor] (163.26, 66.03) circle (  1.51);

\path[fill=fillColor] (167.82, 68.55) circle (  1.51);

\path[fill=fillColor] (172.67, 75.18) circle (  1.51);

\path[fill=fillColor] (177.40, 86.64) circle (  1.51);

\path[fill=fillColor] (182.14, 92.00) circle (  1.51);

\path[fill=fillColor] (186.59, 90.21) circle (  1.51);

\path[fill=fillColor] (191.34, 95.68) circle (  1.51);

\path[fill=fillColor] (247.65,127.32) circle (  1.51);

\path[fill=fillColor] ( 51.16,127.32) circle (  1.51);

\path[fill=fillColor] ( 60.68,138.47) circle (  1.51);

\path[fill=fillColor] ( 69.93,106.82) circle (  1.51);

\path[fill=fillColor] ( 69.97,107.77) circle (  1.51);

\path[fill=fillColor] ( 74.61, 83.06) circle (  1.51);

\path[fill=fillColor] ( 79.36, 76.23) circle (  1.51);

\path[fill=fillColor] ( 84.05, 61.09) circle (  1.51);

\path[fill=fillColor] ( 88.48, 60.77) circle (  1.51);

\path[fill=fillColor] ( 93.29, 58.88) circle (  1.51);

\path[fill=fillColor] ( 97.85, 58.77) circle (  1.51);

\path[fill=fillColor] (102.56, 59.72) circle (  1.51);

\path[fill=fillColor] (107.47, 61.82) circle (  1.51);

\path[fill=fillColor] (112.24, 62.03) circle (  1.51);

\path[fill=fillColor] (116.86, 61.19) circle (  1.51);

\path[fill=fillColor] (121.99, 63.19) circle (  1.51);

\path[fill=fillColor] (125.99, 59.30) circle (  1.51);

\path[fill=fillColor] (130.61, 61.19) circle (  1.51);

\path[fill=fillColor] (135.50, 59.40) circle (  1.51);

\path[fill=fillColor] (140.20, 59.09) circle (  1.51);

\path[fill=fillColor] (144.85, 58.98) circle (  1.51);

\path[fill=fillColor] (149.40, 66.87) circle (  1.51);

\path[fill=fillColor] (149.80, 61.19) circle (  1.51);

\path[fill=fillColor] (154.02, 59.19) circle (  1.51);

\path[fill=fillColor] (158.72, 61.40) circle (  1.51);

\path[fill=fillColor] (163.43, 62.03) circle (  1.51);

\path[fill=fillColor] (168.12, 60.67) circle (  1.51);

\path[fill=fillColor] (173.11, 61.93) circle (  1.51);

\path[fill=fillColor] (177.72, 65.19) circle (  1.51);

\path[fill=fillColor] (182.16, 65.82) circle (  1.51);

\path[fill=fillColor] (186.82, 70.13) circle (  1.51);

\path[fill=fillColor] (290.25, 96.31) circle (  1.51);

\path[fill=fillColor] ( 51.16,167.91) circle (  1.51);

\path[fill=fillColor] ( 55.45,135.84) circle (  1.51);

\path[fill=fillColor] ( 64.73, 99.78) circle (  1.51);

\path[fill=fillColor] ( 69.56, 98.20) circle (  1.51);

\path[fill=fillColor] ( 74.29, 80.33) circle (  1.51);

\path[fill=fillColor] ( 78.82, 97.47) circle (  1.51);

\path[fill=fillColor] ( 83.54, 78.54) circle (  1.51);

\path[fill=fillColor] ( 88.27, 74.23) circle (  1.51);

\path[fill=fillColor] ( 92.95, 81.90) circle (  1.51);

\path[fill=fillColor] ( 97.66, 82.64) circle (  1.51);

\path[fill=fillColor] (102.37, 74.97) circle (  1.51);

\path[fill=fillColor] (107.05, 71.71) circle (  1.51);

\path[fill=fillColor] (111.75, 69.92) circle (  1.51);

\path[fill=fillColor] (116.35, 67.92) circle (  1.51);

\path[fill=fillColor] (121.06, 66.76) circle (  1.51);

\path[fill=fillColor] (125.66, 62.77) circle (  1.51);

\path[fill=fillColor] (130.42, 60.46) circle (  1.51);

\path[fill=fillColor] (135.22, 60.88) circle (  1.51);

\path[fill=fillColor] (135.26, 60.88) circle (  1.51);

\path[fill=fillColor] (139.88, 60.46) circle (  1.51);

\path[fill=fillColor] (139.90, 60.35) circle (  1.51);

\path[fill=fillColor] (144.55, 64.03) circle (  1.51);

\path[fill=fillColor] (149.25, 74.02) circle (  1.51);

\path[fill=fillColor] (153.62, 74.02) circle (  1.51);

\path[fill=fillColor] (158.49, 81.27) circle (  1.51);

\path[fill=fillColor] (163.22, 89.58) circle (  1.51);

\path[fill=fillColor] (168.04,105.04) circle (  1.51);

\path[fill=fillColor] (172.68,106.51) circle (  1.51);

\path[fill=fillColor] (214.69,122.91) circle (  1.51);

\path[fill=fillColor] ( 51.16,122.91) circle (  1.51);

\path[fill=fillColor] ( 56.00,112.40) circle (  1.51);

\path[fill=fillColor] ( 65.27, 80.64) circle (  1.51);

\path[fill=fillColor] ( 70.16, 99.46) circle (  1.51);

\path[fill=fillColor] ( 79.49, 90.21) circle (  1.51);

\path[fill=fillColor] ( 88.80, 76.75) circle (  1.51);

\path[fill=fillColor] ( 93.73, 87.79) circle (  1.51);

\path[fill=fillColor] ( 98.01, 84.53) circle (  1.51);

\path[fill=fillColor] (102.96, 72.65) circle (  1.51);

\path[fill=fillColor] (107.64, 67.08) circle (  1.51);

\path[fill=fillColor] (112.14, 66.87) circle (  1.51);

\path[fill=fillColor] (116.80, 65.08) circle (  1.51);

\path[fill=fillColor] (121.56, 63.08) circle (  1.51);

\path[fill=fillColor] (121.62, 64.56) circle (  1.51);

\path[fill=fillColor] (126.36, 61.51) circle (  1.51);

\path[fill=fillColor] (126.38, 62.24) circle (  1.51);

\path[fill=fillColor] (130.85, 60.04) circle (  1.51);

\path[fill=fillColor] (135.63, 59.19) circle (  1.51);

\path[fill=fillColor] (140.29, 58.77) circle (  1.51);

\path[fill=fillColor] (144.90, 61.30) circle (  1.51);

\path[fill=fillColor] (149.68, 66.97) circle (  1.51);

\path[fill=fillColor] (154.35, 67.71) circle (  1.51);

\path[fill=fillColor] (163.60, 77.80) circle (  1.51);

\path[fill=fillColor] (182.19, 98.10) circle (  1.51);

\path[fill=fillColor] (243.84,103.46) circle (  1.51);

\path[fill=fillColor] ( 51.16,103.46) circle (  1.51);

\path[fill=fillColor] ( 60.02,112.61) circle (  1.51);

\path[fill=fillColor] ( 64.60, 95.05) circle (  1.51);

\path[fill=fillColor] ( 69.27, 74.76) circle (  1.51);

\path[fill=fillColor] ( 74.14, 71.39) circle (  1.51);

\path[fill=fillColor] ( 78.87, 66.66) circle (  1.51);

\path[fill=fillColor] ( 83.47, 66.87) circle (  1.51);

\path[fill=fillColor] ( 88.06, 66.66) circle (  1.51);

\path[fill=fillColor] ( 92.64, 68.03) circle (  1.51);

\path[fill=fillColor] ( 97.58, 71.08) circle (  1.51);

\path[fill=fillColor] (102.14, 68.97) circle (  1.51);

\path[fill=fillColor] (106.89, 68.34) circle (  1.51);

\path[fill=fillColor] (111.63, 64.03) circle (  1.51);

\path[fill=fillColor] (116.35, 69.18) circle (  1.51);

\path[fill=fillColor] (121.14, 65.08) circle (  1.51);

\path[fill=fillColor] (125.76, 63.51) circle (  1.51);

\path[fill=fillColor] (130.22, 63.08) circle (  1.51);

\path[fill=fillColor] (134.89, 60.88) circle (  1.51);

\path[fill=fillColor] (139.73, 60.88) circle (  1.51);

\path[fill=fillColor] (144.48, 58.67) circle (  1.51);

\path[fill=fillColor] (144.51, 59.40) circle (  1.51);

\path[fill=fillColor] (149.01, 57.51) circle (  1.51);

\path[fill=fillColor] (153.74, 60.25) circle (  1.51);

\path[fill=fillColor] (158.76, 67.19) circle (  1.51);

\path[fill=fillColor] (162.93, 68.13) circle (  1.51);

\path[fill=fillColor] (167.65, 74.23) circle (  1.51);

\path[fill=fillColor] (172.51, 80.33) circle (  1.51);

\path[fill=fillColor] (177.16, 87.90) circle (  1.51);

\path[fill=fillColor] ( 51.16,103.35) circle (  1.51);

\path[fill=fillColor] ( 65.15, 71.18) circle (  1.51);

\path[fill=fillColor] ( 69.78,101.67) circle (  1.51);

\path[fill=fillColor] ( 83.79, 65.50) circle (  1.51);

\path[fill=fillColor] ( 88.29, 61.61) circle (  1.51);

\path[fill=fillColor] ( 92.90, 63.08) circle (  1.51);

\path[fill=fillColor] (102.57, 58.35) circle (  1.51);

\path[fill=fillColor] (107.29, 60.46) circle (  1.51);

\path[fill=fillColor] (111.68, 63.08) circle (  1.51);

\path[fill=fillColor] (116.50, 64.77) circle (  1.51);

\path[fill=fillColor] (121.00, 67.61) circle (  1.51);

\path[fill=fillColor] (125.74, 64.03) circle (  1.51);

\path[fill=fillColor] (130.48, 59.62) circle (  1.51);

\path[fill=fillColor] (135.39, 59.51) circle (  1.51);

\path[fill=fillColor] (140.10, 58.98) circle (  1.51);

\path[fill=fillColor] (144.55, 61.82) circle (  1.51);

\path[fill=fillColor] (149.21, 59.51) circle (  1.51);

\path[fill=fillColor] (153.91, 67.71) circle (  1.51);

\path[fill=fillColor] (158.59, 70.02) circle (  1.51);

\path[fill=fillColor] (163.31, 63.40) circle (  1.51);

\path[fill=fillColor] (163.34, 63.82) circle (  1.51);

\path[fill=fillColor] (168.10, 66.34) circle (  1.51);

\path[fill=fillColor] (172.91, 69.39) circle (  1.51);

\path[fill=fillColor] (177.20, 69.29) circle (  1.51);

\path[fill=fillColor] (182.63, 67.40) circle (  1.51);

\path[fill=fillColor] (186.70, 80.54) circle (  1.51);

\path[fill=fillColor] ( 51.16,140.05) circle (  1.51);

\path[fill=fillColor] ( 55.73,100.72) circle (  1.51);

\path[fill=fillColor] ( 60.61,125.96) circle (  1.51);

\path[fill=fillColor] ( 65.29,101.15) circle (  1.51);

\path[fill=fillColor] ( 70.04, 86.43) circle (  1.51);

\path[fill=fillColor] ( 74.73, 75.91) circle (  1.51);

\path[fill=fillColor] ( 79.17, 65.19) circle (  1.51);

\path[fill=fillColor] ( 83.87, 63.61) circle (  1.51);

\path[fill=fillColor] ( 88.51, 60.04) circle (  1.51);

\path[fill=fillColor] ( 93.49, 61.09) circle (  1.51);

\path[fill=fillColor] ( 98.11, 58.25) circle (  1.51);

\path[fill=fillColor] ( 98.14, 58.77) circle (  1.51);

\path[fill=fillColor] (102.77, 58.14) circle (  1.51);

\path[fill=fillColor] (107.50, 58.25) circle (  1.51);

\path[fill=fillColor] (112.17, 57.09) circle (  1.51);

\path[fill=fillColor] (117.00, 57.41) circle (  1.51);

\path[fill=fillColor] (121.56, 58.25) circle (  1.51);

\path[fill=fillColor] (126.21, 58.35) circle (  1.51);

\path[fill=fillColor] (126.26, 57.20) circle (  1.51);

\path[fill=fillColor] (130.91, 57.20) circle (  1.51);

\path[fill=fillColor] (135.61, 58.35) circle (  1.51);

\path[fill=fillColor] (140.32, 59.40) circle (  1.51);

\path[fill=fillColor] (145.13, 60.88) circle (  1.51);

\path[fill=fillColor] (145.22, 60.56) circle (  1.51);

\path[fill=fillColor] (149.66, 66.03) circle (  1.51);

\path[fill=fillColor] (154.36, 69.29) circle (  1.51);

\path[fill=fillColor] (158.59, 78.86) circle (  1.51);

\path[fill=fillColor] (192.05,117.65) circle (  1.51);

\path[fill=fillColor] ( 51.16,117.65) circle (  1.51);

\path[fill=fillColor] ( 60.43,157.39) circle (  1.51);

\path[fill=fillColor] ( 65.14,203.13) circle (  1.51);

\path[fill=fillColor] ( 69.69,154.56) circle (  1.51);

\path[fill=fillColor] ( 74.16,112.50) circle (  1.51);

\path[fill=fillColor] ( 79.23, 87.48) circle (  1.51);

\path[fill=fillColor] ( 83.49, 73.18) circle (  1.51);

\path[fill=fillColor] ( 88.16, 63.61) circle (  1.51);

\path[fill=fillColor] ( 93.17, 66.13) circle (  1.51);

\path[fill=fillColor] (102.35, 59.93) circle (  1.51);

\path[fill=fillColor] (107.12, 58.67) circle (  1.51);

\path[fill=fillColor] (112.19, 58.25) circle (  1.51);

\path[fill=fillColor] (116.31, 57.09) circle (  1.51);

\path[fill=fillColor] (121.15, 56.99) circle (  1.51);

\path[fill=fillColor] (125.93, 56.78) circle (  1.51);

\path[fill=fillColor] (130.60, 56.78) circle (  1.51);

\path[fill=fillColor] (130.63, 56.78) circle (  1.51);

\path[fill=fillColor] (135.24, 58.46) circle (  1.51);

\path[fill=fillColor] (139.80, 61.09) circle (  1.51);

\path[fill=fillColor] (144.73, 71.18) circle (  1.51);

\path[fill=fillColor] (149.09, 83.80) circle (  1.51);

\path[fill=fillColor] (153.73, 86.01) circle (  1.51);

\path[fill=fillColor] (158.72, 98.52) circle (  1.51);

\path[fill=fillColor] (163.50,105.67) circle (  1.51);

\path[fill=fillColor] (167.71,113.34) circle (  1.51);

\path[fill=fillColor] (303.70,159.81) circle (  1.51);

\path[fill=fillColor] ( 51.16,151.40) circle (  1.51);

\path[fill=fillColor] ( 55.34,146.57) circle (  1.51);

\path[fill=fillColor] ( 64.86, 90.53) circle (  1.51);

\path[fill=fillColor] ( 78.83, 81.06) circle (  1.51);

\path[fill=fillColor] ( 87.96, 66.03) circle (  1.51);

\path[fill=fillColor] ( 92.79, 66.76) circle (  1.51);

\path[fill=fillColor] ( 97.47, 64.77) circle (  1.51);

\path[fill=fillColor] ( 97.52, 65.29) circle (  1.51);

\path[fill=fillColor] (102.30, 65.40) circle (  1.51);

\path[fill=fillColor] (106.93, 63.61) circle (  1.51);

\path[fill=fillColor] (111.60, 63.30) circle (  1.51);

\path[fill=fillColor] (116.28, 62.45) circle (  1.51);

\path[fill=fillColor] (120.92, 65.19) circle (  1.51);

\path[fill=fillColor] (130.27, 66.24) circle (  1.51);

\path[fill=fillColor] (135.02, 66.34) circle (  1.51);

\path[fill=fillColor] (139.78, 70.02) circle (  1.51);

\path[fill=fillColor] (144.32, 69.39) circle (  1.51);

\path[fill=fillColor] (149.07, 81.80) circle (  1.51);

\path[fill=fillColor] (153.70, 88.11) circle (  1.51);

\path[fill=fillColor] (158.91, 84.53) circle (  1.51);

\path[fill=fillColor] (163.06, 92.10) circle (  1.51);

\path[fill=fillColor] (224.30,127.43) circle (  1.51);

\path[fill=fillColor] ( 51.16,127.43) circle (  1.51);

\path[fill=fillColor] ( 55.51,117.65) circle (  1.51);

\path[fill=fillColor] ( 69.63,117.97) circle (  1.51);

\path[fill=fillColor] ( 78.88, 82.33) circle (  1.51);

\path[fill=fillColor] ( 88.29, 65.92) circle (  1.51);

\path[fill=fillColor] ( 93.12, 68.76) circle (  1.51);

\path[fill=fillColor] (102.26, 62.35) circle (  1.51);

\path[fill=fillColor] (107.03, 61.93) circle (  1.51);

\path[fill=fillColor] (111.66, 63.72) circle (  1.51);

\path[fill=fillColor] (116.34, 63.93) circle (  1.51);

\path[fill=fillColor] (121.17, 63.51) circle (  1.51);

\path[fill=fillColor] (126.03, 61.82) circle (  1.51);

\path[fill=fillColor] (130.47, 61.82) circle (  1.51);

\path[fill=fillColor] (135.19, 60.46) circle (  1.51);

\path[fill=fillColor] (144.58, 60.35) circle (  1.51);

\path[fill=fillColor] (149.26, 61.40) circle (  1.51);

\path[fill=fillColor] (153.73, 63.93) circle (  1.51);

\path[fill=fillColor] (158.66, 67.50) circle (  1.51);

\path[fill=fillColor] (163.40, 75.49) circle (  1.51);

\path[fill=fillColor] (167.94, 77.38) circle (  1.51);

\path[fill=fillColor] (238.51,109.87) circle (  1.51);

\path[fill=fillColor] (280.45,118.18) circle (  1.51);

\path[fill=fillColor] ( 51.16,130.69) circle (  1.51);

\path[fill=fillColor] ( 55.40,136.47) circle (  1.51);

\path[fill=fillColor] ( 60.05,113.45) circle (  1.51);

\path[fill=fillColor] ( 64.77, 93.05) circle (  1.51);

\path[fill=fillColor] ( 69.58,104.83) circle (  1.51);

\path[fill=fillColor] ( 78.92, 85.37) circle (  1.51);

\path[fill=fillColor] ( 78.96, 84.22) circle (  1.51);

\path[fill=fillColor] ( 83.43, 73.28) circle (  1.51);

\path[fill=fillColor] ( 83.46, 74.12) circle (  1.51);

\path[fill=fillColor] ( 88.15, 75.60) circle (  1.51);

\path[fill=fillColor] ( 93.11, 77.28) circle (  1.51);

\path[fill=fillColor] ( 97.94, 68.66) circle (  1.51);

\path[fill=fillColor] (102.16, 62.24) circle (  1.51);

\path[fill=fillColor] (107.05, 62.24) circle (  1.51);

\path[fill=fillColor] (111.73, 60.14) circle (  1.51);

\path[fill=fillColor] (116.39, 60.04) circle (  1.51);

\path[fill=fillColor] (121.06, 55.94) circle (  1.51);

\path[fill=fillColor] (121.12, 56.15) circle (  1.51);

\path[fill=fillColor] (125.83, 56.04) circle (  1.51);

\path[fill=fillColor] (130.38, 58.67) circle (  1.51);

\path[fill=fillColor] (135.01, 60.56) circle (  1.51);

\path[fill=fillColor] (139.80, 64.14) circle (  1.51);

\path[fill=fillColor] (144.48, 74.44) circle (  1.51);

\path[fill=fillColor] (153.84,107.03) circle (  1.51);

\path[fill=fillColor] (158.46,112.82) circle (  1.51);

\path[fill=fillColor] (167.97,104.19) circle (  1.51);

\path[fill=fillColor] ( 51.16, 92.94) circle (  1.51);

\path[fill=fillColor] ( 55.38, 90.95) circle (  1.51);

\path[fill=fillColor] ( 60.04, 77.07) circle (  1.51);

\path[fill=fillColor] ( 65.19, 71.50) circle (  1.51);

\path[fill=fillColor] ( 69.37, 67.50) circle (  1.51);

\path[fill=fillColor] ( 74.10, 63.82) circle (  1.51);

\path[fill=fillColor] ( 78.82, 64.56) circle (  1.51);

\path[fill=fillColor] ( 78.86, 64.98) circle (  1.51);

\path[fill=fillColor] ( 83.49, 63.08) circle (  1.51);

\path[fill=fillColor] ( 88.15, 64.56) circle (  1.51);

\path[fill=fillColor] ( 92.93, 66.87) circle (  1.51);

\path[fill=fillColor] ( 97.52, 68.03) circle (  1.51);

\path[fill=fillColor] (101.96, 60.67) circle (  1.51);

\path[fill=fillColor] (101.97, 60.35) circle (  1.51);

\path[fill=fillColor] (106.94, 58.46) circle (  1.51);

\path[fill=fillColor] (111.57, 58.56) circle (  1.51);

\path[fill=fillColor] (116.38, 58.56) circle (  1.51);

\path[fill=fillColor] (116.41, 58.77) circle (  1.51);

\path[fill=fillColor] (121.97, 58.88) circle (  1.51);

\path[fill=fillColor] (121.98, 58.67) circle (  1.51);

\path[fill=fillColor] (125.76, 57.20) circle (  1.51);

\path[fill=fillColor] (130.32, 56.67) circle (  1.51);

\path[fill=fillColor] (130.38, 56.99) circle (  1.51);

\path[fill=fillColor] (134.97, 56.15) circle (  1.51);

\path[fill=fillColor] (135.02, 55.83) circle (  1.51);

\path[fill=fillColor] (139.65, 55.41) circle (  1.51);

\path[fill=fillColor] (139.68, 56.88) circle (  1.51);

\path[fill=fillColor] (144.33, 56.04) circle (  1.51);

\path[fill=fillColor] (144.36, 55.62) circle (  1.51);

\path[fill=fillColor] (149.09, 56.36) circle (  1.51);

\path[fill=fillColor] (153.80, 56.99) circle (  1.51);

\path[fill=fillColor] (153.82, 57.09) circle (  1.51);

\path[fill=fillColor] (158.40, 58.46) circle (  1.51);

\path[fill=fillColor] (163.12, 59.09) circle (  1.51);

\path[fill=fillColor] (167.88, 70.97) circle (  1.51);

\path[fill=fillColor] (172.56, 72.97) circle (  1.51);

\path[fill=fillColor] (224.73, 86.95) circle (  1.51);

\path[fill=fillColor] (256.54,101.04) circle (  1.51);

\path[fill=fillColor] (266.08,105.67) circle (  1.51);

\path[fill=fillColor] (280.72,120.81) circle (  1.51);

\path[fill=fillColor] (322.79,137.52) circle (  1.51);

\path[fill=fillColor] ( 51.16,123.33) circle (  1.51);

\path[fill=fillColor] ( 59.82,115.97) circle (  1.51);

\path[fill=fillColor] ( 69.01,119.54) circle (  1.51);

\path[fill=fillColor] ( 73.93,106.93) circle (  1.51);

\path[fill=fillColor] ( 78.57, 94.52) circle (  1.51);

\path[fill=fillColor] ( 83.13, 92.31) circle (  1.51);

\path[fill=fillColor] ( 92.56, 73.91) circle (  1.51);

\path[fill=fillColor] ( 97.26, 74.97) circle (  1.51);

\path[fill=fillColor] (101.83, 80.01) circle (  1.51);

\path[fill=fillColor] (106.58, 76.33) circle (  1.51);

\path[fill=fillColor] (111.36, 76.86) circle (  1.51);

\path[fill=fillColor] (116.09, 74.86) circle (  1.51);

\path[fill=fillColor] (120.64, 71.50) circle (  1.51);

\path[fill=fillColor] (125.42, 65.82) circle (  1.51);

\path[fill=fillColor] (130.04, 63.51) circle (  1.51);

\path[fill=fillColor] (134.62, 57.83) circle (  1.51);

\path[fill=fillColor] (139.36, 57.83) circle (  1.51);

\path[fill=fillColor] (144.08, 57.20) circle (  1.51);

\path[fill=fillColor] (148.81, 64.56) circle (  1.51);

\path[fill=fillColor] (153.40, 58.88) circle (  1.51);

\path[fill=fillColor] (158.17, 58.67) circle (  1.51);

\path[fill=fillColor] (158.23, 58.88) circle (  1.51);

\path[fill=fillColor] (162.76, 64.03) circle (  1.51);

\path[fill=fillColor] (167.56, 64.56) circle (  1.51);

\path[fill=fillColor] ( 51.16, 90.00) circle (  1.51);

\path[fill=fillColor] ( 54.91, 88.53) circle (  1.51);

\path[fill=fillColor] ( 59.79, 73.07) circle (  1.51);

\path[fill=fillColor] ( 64.34, 66.45) circle (  1.51);

\path[fill=fillColor] ( 68.91, 70.76) circle (  1.51);

\path[fill=fillColor] ( 73.82, 70.65) circle (  1.51);

\path[fill=fillColor] ( 78.60, 66.55) circle (  1.51);

\path[fill=fillColor] ( 83.25, 65.92) circle (  1.51);

\path[fill=fillColor] ( 87.78, 64.56) circle (  1.51);

\path[fill=fillColor] ( 92.57, 68.24) circle (  1.51);

\path[fill=fillColor] ( 92.62, 67.82) circle (  1.51);

\path[fill=fillColor] ( 93.46, 69.50) circle (  1.51);

\path[fill=fillColor] ( 97.21, 72.55) circle (  1.51);

\path[fill=fillColor] (101.83, 68.97) circle (  1.51);

\path[fill=fillColor] (106.61, 61.30) circle (  1.51);

\path[fill=fillColor] (111.30, 58.77) circle (  1.51);

\path[fill=fillColor] (111.33, 59.09) circle (  1.51);

\path[fill=fillColor] (115.98, 64.35) circle (  1.51);

\path[fill=fillColor] (120.59, 62.98) circle (  1.51);

\path[fill=fillColor] (121.07, 63.19) circle (  1.51);

\path[fill=fillColor] (121.07, 63.19) circle (  1.51);

\path[fill=fillColor] (125.38, 60.98) circle (  1.51);

\path[fill=fillColor] (129.93, 64.56) circle (  1.51);

\path[fill=fillColor] (134.77, 63.51) circle (  1.51);

\path[fill=fillColor] (139.43, 61.09) circle (  1.51);

\path[fill=fillColor] (139.50, 61.09) circle (  1.51);

\path[fill=fillColor] (144.12, 60.35) circle (  1.51);

\path[fill=fillColor] (148.70, 61.93) circle (  1.51);

\path[fill=fillColor] (153.36, 60.46) circle (  1.51);

\path[fill=fillColor] (158.10, 61.82) circle (  1.51);

\path[fill=fillColor] (158.11, 61.09) circle (  1.51);

\path[fill=fillColor] (162.70, 60.35) circle (  1.51);

\path[fill=fillColor] (162.75, 60.77) circle (  1.51);

\path[fill=fillColor] (167.44, 63.19) circle (  1.51);

\path[fill=fillColor] (172.20, 62.45) circle (  1.51);

\path[fill=fillColor] (176.81, 65.61) circle (  1.51);

\path[fill=fillColor] (181.47, 70.23) circle (  1.51);

\path[fill=fillColor] (186.21, 77.07) circle (  1.51);

\path[fill=fillColor] (190.83, 69.08) circle (  1.51);

\path[fill=fillColor] (195.60, 69.71) circle (  1.51);

\path[fill=fillColor] (200.32, 68.97) circle (  1.51);

\path[fill=fillColor] ( 51.16,129.85) circle (  1.51);

\path[fill=fillColor] ( 60.37,139.52) circle (  1.51);

\path[fill=fillColor] ( 74.51, 92.63) circle (  1.51);

\path[fill=fillColor] ( 83.94, 77.91) circle (  1.51);

\path[fill=fillColor] ( 88.68, 83.69) circle (  1.51);

\path[fill=fillColor] ( 93.20, 88.63) circle (  1.51);

\path[fill=fillColor] ( 98.03, 81.90) circle (  1.51);

\path[fill=fillColor] (107.26, 62.66) circle (  1.51);

\path[fill=fillColor] (112.04, 61.61) circle (  1.51);

\path[fill=fillColor] (116.73, 57.30) circle (  1.51);

\path[fill=fillColor] (121.26, 56.36) circle (  1.51);

\path[fill=fillColor] (125.99, 56.46) circle (  1.51);

\path[fill=fillColor] (130.77, 56.15) circle (  1.51);

\path[fill=fillColor] (135.59, 57.20) circle (  1.51);

\path[fill=fillColor] (140.24, 58.25) circle (  1.51);

\path[fill=fillColor] (144.75, 60.88) circle (  1.51);

\path[fill=fillColor] (149.47, 60.46) circle (  1.51);

\path[fill=fillColor] (154.08, 68.13) circle (  1.51);

\path[fill=fillColor] (158.82, 76.44) circle (  1.51);

\path[fill=fillColor] (210.85, 95.57) circle (  1.51);

\path[fill=fillColor] ( 51.16, 95.57) circle (  1.51);

\path[fill=fillColor] ( 55.37, 92.73) circle (  1.51);

\path[fill=fillColor] ( 59.95,100.09) circle (  1.51);

\path[fill=fillColor] ( 64.62, 80.96) circle (  1.51);

\path[fill=fillColor] ( 69.45,102.20) circle (  1.51);

\path[fill=fillColor] ( 74.22, 75.81) circle (  1.51);

\path[fill=fillColor] ( 78.83, 88.53) circle (  1.51);

\path[fill=fillColor] ( 83.47, 78.86) circle (  1.51);

\path[fill=fillColor] ( 87.99, 77.91) circle (  1.51);

\path[fill=fillColor] ( 92.93, 84.22) circle (  1.51);

\path[fill=fillColor] ( 97.52, 76.96) circle (  1.51);

\path[fill=fillColor] (102.25, 66.76) circle (  1.51);

\path[fill=fillColor] (106.97, 61.30) circle (  1.51);

\path[fill=fillColor] (111.72, 60.67) circle (  1.51);

\path[fill=fillColor] (116.50, 58.46) circle (  1.51);

\path[fill=fillColor] (121.12, 58.04) circle (  1.51);

\path[fill=fillColor] (125.59, 56.99) circle (  1.51);

\path[fill=fillColor] (130.26, 56.57) circle (  1.51);

\path[fill=fillColor] (135.08, 57.51) circle (  1.51);

\path[fill=fillColor] (135.12, 56.99) circle (  1.51);

\path[fill=fillColor] (139.83, 57.93) circle (  1.51);

\path[fill=fillColor] (144.21, 57.72) circle (  1.51);

\path[fill=fillColor] (149.07, 60.77) circle (  1.51);

\path[fill=fillColor] (154.12, 63.82) circle (  1.51);

\path[fill=fillColor] (158.27, 72.13) circle (  1.51);

\path[fill=fillColor] (162.87, 85.58) circle (  1.51);

\path[fill=fillColor] ( 51.16,166.12) circle (  1.51);

\path[fill=fillColor] ( 55.29,193.14) circle (  1.51);

\path[fill=fillColor] ( 64.50,133.21) circle (  1.51);

\path[fill=fillColor] ( 74.03, 98.31) circle (  1.51);

\path[fill=fillColor] ( 78.65,121.33) circle (  1.51);

\path[fill=fillColor] ( 87.95, 76.02) circle (  1.51);

\path[fill=fillColor] ( 97.29, 70.97) circle (  1.51);

\path[fill=fillColor] (106.96, 57.83) circle (  1.51);

\path[fill=fillColor] (111.38, 57.51) circle (  1.51);

\path[fill=fillColor] (115.91, 57.93) circle (  1.51);

\path[fill=fillColor] (120.99, 56.88) circle (  1.51);

\path[fill=fillColor] (125.46, 57.09) circle (  1.51);

\path[fill=fillColor] (130.09, 57.09) circle (  1.51);

\path[fill=fillColor] (134.91, 58.46) circle (  1.51);

\path[fill=fillColor] (139.63, 60.25) circle (  1.51);

\path[fill=fillColor] (144.26, 62.24) circle (  1.51);

\path[fill=fillColor] (148.86, 64.45) circle (  1.51);

\path[fill=fillColor] (153.62, 68.87) circle (  1.51);

\path[fill=fillColor] (153.70, 69.92) circle (  1.51);

\path[fill=fillColor] (158.63, 81.06) circle (  1.51);

\path[fill=fillColor] (224.41,104.83) circle (  1.51);

\path[fill=fillColor] ( 51.16,104.83) circle (  1.51);

\path[fill=fillColor] ( 55.46,108.82) circle (  1.51);

\path[fill=fillColor] ( 60.10,123.54) circle (  1.51);

\path[fill=fillColor] ( 69.41,112.29) circle (  1.51);

\path[fill=fillColor] ( 74.03,104.30) circle (  1.51);

\path[fill=fillColor] ( 78.70, 97.57) circle (  1.51);

\path[fill=fillColor] ( 83.42, 75.07) circle (  1.51);

\path[fill=fillColor] ( 88.03, 66.45) circle (  1.51);

\path[fill=fillColor] ( 92.85, 66.76) circle (  1.51);

\path[fill=fillColor] ( 97.51, 61.09) circle (  1.51);

\path[fill=fillColor] (102.18, 57.30) circle (  1.51);

\path[fill=fillColor] (106.79, 57.30) circle (  1.51);

\path[fill=fillColor] (111.53, 57.41) circle (  1.51);

\path[fill=fillColor] (116.20, 56.88) circle (  1.51);

\path[fill=fillColor] (120.91, 57.93) circle (  1.51);

\path[fill=fillColor] (125.62, 56.04) circle (  1.51);

\path[fill=fillColor] (130.37, 56.04) circle (  1.51);

\path[fill=fillColor] (135.13, 55.09) circle (  1.51);

\path[fill=fillColor] (135.20, 55.09) circle (  1.51);

\path[fill=fillColor] (139.69, 55.20) circle (  1.51);

\path[fill=fillColor] (139.74, 55.41) circle (  1.51);

\path[fill=fillColor] (144.35, 55.30) circle (  1.51);

\path[fill=fillColor] (149.08, 56.25) circle (  1.51);

\path[fill=fillColor] (153.85, 57.72) circle (  1.51);

\path[fill=fillColor] (158.59, 60.77) circle (  1.51);

\path[fill=fillColor] (163.09, 62.87) circle (  1.51);

\path[fill=fillColor] (167.76, 65.71) circle (  1.51);

\path[fill=fillColor] (172.30, 71.50) circle (  1.51);

\path[fill=fillColor] (242.73,104.19) circle (  1.51);

\path[fill=fillColor] ( 51.16,104.19) circle (  1.51);

\path[fill=fillColor] ( 60.43,113.87) circle (  1.51);

\path[fill=fillColor] ( 74.58, 88.53) circle (  1.51);

\path[fill=fillColor] ( 84.09, 68.24) circle (  1.51);

\path[fill=fillColor] ( 88.55, 64.66) circle (  1.51);

\path[fill=fillColor] ( 93.21, 64.56) circle (  1.51);

\path[fill=fillColor] ( 98.05, 60.04) circle (  1.51);

\path[fill=fillColor] (102.77, 57.41) circle (  1.51);

\path[fill=fillColor] (107.39, 56.46) circle (  1.51);

\path[fill=fillColor] (112.01, 55.51) circle (  1.51);

\path[fill=fillColor] (116.91, 54.78) circle (  1.51);

\path[fill=fillColor] (121.41, 55.41) circle (  1.51);

\path[fill=fillColor] (126.06, 55.30) circle (  1.51);

\path[fill=fillColor] (130.85, 55.30) circle (  1.51);

\path[fill=fillColor] (130.89, 55.62) circle (  1.51);

\path[fill=fillColor] (135.56, 55.20) circle (  1.51);

\path[fill=fillColor] (140.03, 55.51) circle (  1.51);

\path[fill=fillColor] (144.79, 56.04) circle (  1.51);

\path[fill=fillColor] (149.48, 55.94) circle (  1.51);

\path[fill=fillColor] (154.25, 56.25) circle (  1.51);

\path[fill=fillColor] (159.04, 57.20) circle (  1.51);

\path[fill=fillColor] (163.70, 59.30) circle (  1.51);

\path[fill=fillColor] (168.32, 59.93) circle (  1.51);

\path[fill=fillColor] (173.04, 61.51) circle (  1.51);

\path[fill=fillColor] (177.69, 64.45) circle (  1.51);

\path[fill=fillColor] ( 51.16, 99.46) circle (  1.51);

\path[fill=fillColor] ( 60.38, 95.47) circle (  1.51);

\path[fill=fillColor] ( 74.12,107.56) circle (  1.51);

\path[fill=fillColor] ( 83.83, 92.21) circle (  1.51);

\path[fill=fillColor] ( 93.08, 64.03) circle (  1.51);

\path[fill=fillColor] (102.65, 65.08) circle (  1.51);

\path[fill=fillColor] (107.40, 59.30) circle (  1.51);

\path[fill=fillColor] (111.73, 61.72) circle (  1.51);

\path[fill=fillColor] (116.74, 61.30) circle (  1.51);

\path[fill=fillColor] (121.15, 60.56) circle (  1.51);

\path[fill=fillColor] (126.09, 61.61) circle (  1.51);

\path[fill=fillColor] (130.58, 60.46) circle (  1.51);

\path[fill=fillColor] (135.33, 60.67) circle (  1.51);

\path[fill=fillColor] (139.66, 60.35) circle (  1.51);

\path[fill=fillColor] (144.35, 61.72) circle (  1.51);

\path[fill=fillColor] (149.33, 60.35) circle (  1.51);

\path[fill=fillColor] (154.16, 60.14) circle (  1.51);

\path[fill=fillColor] (158.87, 60.14) circle (  1.51);

\path[fill=fillColor] (158.89, 60.35) circle (  1.51);

\path[fill=fillColor] (163.44, 60.14) circle (  1.51);

\path[fill=fillColor] (168.09, 61.51) circle (  1.51);

\path[fill=fillColor] (172.52, 63.40) circle (  1.51);

\path[fill=fillColor] (177.17, 63.08) circle (  1.51);

\path[fill=fillColor] (182.16, 64.45) circle (  1.51);

\path[fill=fillColor] (186.51, 77.70) circle (  1.51);

\path[fill=fillColor] (191.69, 67.82) circle (  1.51);

\path[fill=fillColor] (200.73, 73.39) circle (  1.51);

\path[fill=fillColor] (205.23, 70.55) circle (  1.51);

\path[fill=fillColor] ( 51.16,124.38) circle (  1.51);

\path[fill=fillColor] ( 64.66, 88.42) circle (  1.51);

\path[fill=fillColor] ( 74.28, 87.16) circle (  1.51);

\path[fill=fillColor] ( 79.03,105.77) circle (  1.51);

\path[fill=fillColor] ( 83.39, 94.21) circle (  1.51);

\path[fill=fillColor] ( 92.87, 97.26) circle (  1.51);

\path[fill=fillColor] (102.10, 87.06) circle (  1.51);

\path[fill=fillColor] (107.01, 81.80) circle (  1.51);

\path[fill=fillColor] (111.80, 70.87) circle (  1.51);

\path[fill=fillColor] (116.50, 71.71) circle (  1.51);

\path[fill=fillColor] (120.81, 70.13) circle (  1.51);

\path[fill=fillColor] (125.57, 68.97) circle (  1.51);

\path[fill=fillColor] (130.34, 67.92) circle (  1.51);

\path[fill=fillColor] (134.88, 62.87) circle (  1.51);

\path[fill=fillColor] (139.92, 64.66) circle (  1.51);

\path[fill=fillColor] (144.60, 70.02) circle (  1.51);

\path[fill=fillColor] (149.25, 76.54) circle (  1.51);

\path[fill=fillColor] (153.78, 85.79) circle (  1.51);

\path[fill=fillColor] (158.39, 96.73) circle (  1.51);

\path[fill=fillColor] (252.35,127.01) circle (  1.51);

\path[fill=fillColor] ( 51.16,127.01) circle (  1.51);

\path[fill=fillColor] ( 64.95, 93.05) circle (  1.51);

\path[fill=fillColor] ( 74.61, 83.17) circle (  1.51);

\path[fill=fillColor] ( 78.96, 98.52) circle (  1.51);

\path[fill=fillColor] ( 83.69, 78.96) circle (  1.51);

\path[fill=fillColor] ( 88.34, 80.75) circle (  1.51);

\path[fill=fillColor] ( 93.06, 73.07) circle (  1.51);

\path[fill=fillColor] ( 97.48, 76.12) circle (  1.51);

\path[fill=fillColor] (107.40, 70.02) circle (  1.51);

\path[fill=fillColor] (111.69, 66.66) circle (  1.51);

\path[fill=fillColor] (116.75, 67.61) circle (  1.51);

\path[fill=fillColor] (121.09, 63.40) circle (  1.51);

\path[fill=fillColor] (125.80, 62.77) circle (  1.51);

\path[fill=fillColor] (130.45, 63.40) circle (  1.51);

\path[fill=fillColor] (135.42, 58.46) circle (  1.51);

\path[fill=fillColor] (140.22, 60.98) circle (  1.51);

\path[fill=fillColor] (144.49, 65.92) circle (  1.51);

\path[fill=fillColor] (149.36, 62.24) circle (  1.51);

\path[fill=fillColor] (153.94, 78.44) circle (  1.51);

\path[fill=fillColor] (158.57, 75.81) circle (  1.51);

\path[fill=fillColor] (163.30, 75.81) circle (  1.51);

\path[fill=fillColor] (172.91, 81.17) circle (  1.51);

\path[fill=fillColor] (177.34,100.09) circle (  1.51);

\path[fill=fillColor] (210.30,112.61) circle (  1.51);

\path[fill=fillColor] (238.45,169.07) circle (  1.51);

\path[fill=fillColor] (247.68,148.04) circle (  1.51);

\path[fill=fillColor] (275.57,115.97) circle (  1.51);

\path[fill=fillColor] ( 51.16,116.81) circle (  1.51);

\path[fill=fillColor] ( 64.57, 88.42) circle (  1.51);

\path[fill=fillColor] ( 74.15, 87.06) circle (  1.51);

\path[fill=fillColor] ( 83.31, 87.37) circle (  1.51);

\path[fill=fillColor] ( 92.58, 70.87) circle (  1.51);

\path[fill=fillColor] ( 97.37, 90.95) circle (  1.51);

\path[fill=fillColor] (102.02, 77.28) circle (  1.51);

\path[fill=fillColor] (106.90, 61.93) circle (  1.51);

\path[fill=fillColor] (111.64, 64.77) circle (  1.51);

\path[fill=fillColor] (116.18, 62.24) circle (  1.51);

\path[fill=fillColor] (120.80, 58.77) circle (  1.51);

\path[fill=fillColor] (125.68, 58.04) circle (  1.51);

\path[fill=fillColor] (130.15, 57.72) circle (  1.51);

\path[fill=fillColor] (134.74, 58.04) circle (  1.51);

\path[fill=fillColor] (139.71, 57.83) circle (  1.51);

\path[fill=fillColor] (144.32, 57.83) circle (  1.51);

\path[fill=fillColor] (149.19, 60.67) circle (  1.51);

\path[fill=fillColor] (153.63, 58.46) circle (  1.51);

\path[fill=fillColor] (158.31, 59.93) circle (  1.51);

\path[fill=fillColor] (163.04, 62.03) circle (  1.51);

\path[fill=fillColor] (167.59, 64.14) circle (  1.51);

\path[fill=fillColor] (172.56, 68.66) circle (  1.51);

\path[fill=fillColor] (177.22, 69.50) circle (  1.51);

\path[fill=fillColor] (182.03, 71.60) circle (  1.51);

\path[fill=fillColor] (257.53, 97.99) circle (  1.51);

\path[fill=fillColor] ( 51.16, 97.99) circle (  1.51);

\path[fill=fillColor] ( 54.90, 99.67) circle (  1.51);

\path[fill=fillColor] ( 59.82,102.30) circle (  1.51);

\path[fill=fillColor] ( 73.60, 67.92) circle (  1.51);

\path[fill=fillColor] ( 83.56, 67.50) circle (  1.51);

\path[fill=fillColor] ( 87.69, 62.35) circle (  1.51);

\path[fill=fillColor] ( 92.61, 60.46) circle (  1.51);

\path[fill=fillColor] ( 97.28, 61.30) circle (  1.51);

\path[fill=fillColor] (102.01, 58.35) circle (  1.51);

\path[fill=fillColor] (106.80, 57.83) circle (  1.51);

\path[fill=fillColor] (111.15, 59.19) circle (  1.51);

\path[fill=fillColor] (116.13, 58.46) circle (  1.51);

\path[fill=fillColor] (120.48, 58.46) circle (  1.51);

\path[fill=fillColor] (125.17, 58.14) circle (  1.51);

\path[fill=fillColor] (130.16, 57.51) circle (  1.51);

\path[fill=fillColor] (134.90, 57.62) circle (  1.51);

\path[fill=fillColor] (139.26, 57.41) circle (  1.51);

\path[fill=fillColor] (143.98, 56.15) circle (  1.51);

\path[fill=fillColor] (148.84, 56.25) circle (  1.51);

\path[fill=fillColor] (153.29, 58.14) circle (  1.51);

\path[fill=fillColor] (157.95, 58.56) circle (  1.51);

\path[fill=fillColor] (162.88, 61.19) circle (  1.51);

\path[fill=fillColor] (167.64, 62.87) circle (  1.51);

\path[fill=fillColor] (171.99, 65.50) circle (  1.51);

\path[fill=fillColor] (176.76, 66.87) circle (  1.51);

\path[fill=fillColor] (181.55, 69.18) circle (  1.51);

\path[fill=fillColor] (186.09, 69.18) circle (  1.51);

\path[fill=fillColor] (195.49, 76.75) circle (  1.51);

\path[fill=fillColor] (303.84, 87.79) circle (  1.51);

\path[fill=fillColor] ( 51.16, 87.79) circle (  1.51);

\path[fill=fillColor] ( 64.72, 68.55) circle (  1.51);

\path[fill=fillColor] ( 69.16, 84.11) circle (  1.51);

\path[fill=fillColor] ( 83.30, 65.40) circle (  1.51);

\path[fill=fillColor] ( 88.09, 69.92) circle (  1.51);

\path[fill=fillColor] ( 92.75, 62.56) circle (  1.51);

\path[fill=fillColor] ( 97.49, 61.40) circle (  1.51);

\path[fill=fillColor] (102.04, 57.30) circle (  1.51);

\path[fill=fillColor] (106.99, 55.83) circle (  1.51);

\path[fill=fillColor] (111.43, 57.09) circle (  1.51);

\path[fill=fillColor] (116.10, 56.15) circle (  1.51);

\path[fill=fillColor] (120.74, 58.56) circle (  1.51);

\path[fill=fillColor] (125.45, 55.72) circle (  1.51);

\path[fill=fillColor] (130.44, 55.72) circle (  1.51);

\path[fill=fillColor] (134.84, 56.15) circle (  1.51);

\path[fill=fillColor] (139.72, 56.67) circle (  1.51);

\path[fill=fillColor] (144.37, 57.41) circle (  1.51);

\path[fill=fillColor] (149.18, 56.67) circle (  1.51);

\path[fill=fillColor] (153.48, 58.14) circle (  1.51);

\path[fill=fillColor] (158.34, 58.14) circle (  1.51);

\path[fill=fillColor] (163.18, 59.93) circle (  1.51);

\path[fill=fillColor] (167.58, 60.35) circle (  1.51);

\path[fill=fillColor] (172.58, 62.03) circle (  1.51);

\path[fill=fillColor] (177.28, 64.35) circle (  1.51);

\path[fill=fillColor] (181.73, 66.55) circle (  1.51);

\path[fill=fillColor] (186.41, 68.13) circle (  1.51);

\path[fill=fillColor] ( 51.16,164.44) circle (  1.51);

\path[fill=fillColor] ( 64.41,140.99) circle (  1.51);

\path[fill=fillColor] ( 69.09,149.09) circle (  1.51);

\path[fill=fillColor] ( 73.87,122.49) circle (  1.51);

\path[fill=fillColor] ( 83.44, 99.99) circle (  1.51);

\path[fill=fillColor] ( 83.46,101.36) circle (  1.51);

\path[fill=fillColor] ( 87.59, 95.26) circle (  1.51);

\path[fill=fillColor] ( 97.25, 83.69) circle (  1.51);

\path[fill=fillColor] (106.76, 64.35) circle (  1.51);

\path[fill=fillColor] (110.97, 62.24) circle (  1.51);

\path[fill=fillColor] (115.97, 61.09) circle (  1.51);

\path[fill=fillColor] (116.08, 65.61) circle (  1.51);

\path[fill=fillColor] (120.79, 59.30) circle (  1.51);

\path[fill=fillColor] (120.82, 59.62) circle (  1.51);

\path[fill=fillColor] (125.08, 58.88) circle (  1.51);

\path[fill=fillColor] (130.00, 57.41) circle (  1.51);

\path[fill=fillColor] (134.48, 57.20) circle (  1.51);

\path[fill=fillColor] (139.47, 55.62) circle (  1.51);

\path[fill=fillColor] (139.50, 56.25) circle (  1.51);

\path[fill=fillColor] (143.84, 57.41) circle (  1.51);

\path[fill=fillColor] (148.78, 57.51) circle (  1.51);

\path[fill=fillColor] (153.26, 60.46) circle (  1.51);

\path[fill=fillColor] (157.90, 64.45) circle (  1.51);

\path[fill=fillColor] (167.78, 73.70) circle (  1.51);

\path[fill=fillColor] (172.49, 74.33) circle (  1.51);

\path[fill=fillColor] ( 51.16, 95.36) circle (  1.51);

\path[fill=fillColor] ( 59.40, 78.96) circle (  1.51);

\path[fill=fillColor] ( 69.04, 69.92) circle (  1.51);

\path[fill=fillColor] ( 73.62, 70.13) circle (  1.51);

\path[fill=fillColor] ( 78.34, 67.92) circle (  1.51);

\path[fill=fillColor] ( 78.41, 66.45) circle (  1.51);

\path[fill=fillColor] ( 83.08, 62.66) circle (  1.51);

\path[fill=fillColor] ( 87.47, 65.92) circle (  1.51);

\path[fill=fillColor] ( 92.15, 61.61) circle (  1.51);

\path[fill=fillColor] ( 97.13, 58.56) circle (  1.51);

\path[fill=fillColor] (101.82, 57.30) circle (  1.51);

\path[fill=fillColor] (106.58, 56.67) circle (  1.51);

\path[fill=fillColor] (106.62, 69.08) circle (  1.51);

\path[fill=fillColor] (106.63, 56.25) circle (  1.51);

\path[fill=fillColor] (106.66, 55.94) circle (  1.51);

\path[fill=fillColor] (110.91, 57.09) circle (  1.51);

\path[fill=fillColor] (116.07, 56.57) circle (  1.51);

\path[fill=fillColor] (120.31, 56.78) circle (  1.51);

\path[fill=fillColor] (124.95, 56.36) circle (  1.51);

\path[fill=fillColor] (129.96, 56.25) circle (  1.51);

\path[fill=fillColor] (134.65, 57.41) circle (  1.51);

\path[fill=fillColor] (139.17, 56.36) circle (  1.51);

\path[fill=fillColor] (143.71, 56.78) circle (  1.51);

\path[fill=fillColor] (148.75, 56.88) circle (  1.51);

\path[fill=fillColor] (153.04, 63.19) circle (  1.51);

\path[fill=fillColor] (157.78, 63.72) circle (  1.51);

\path[fill=fillColor] (162.64, 65.08) circle (  1.51);

\path[fill=fillColor] (167.37, 69.50) circle (  1.51);

\path[fill=fillColor] (171.92, 73.49) circle (  1.51);

\path[fill=fillColor] (176.55, 76.33) circle (  1.51);

\path[fill=fillColor] (303.74,119.97) circle (  1.51);

\path[fill=fillColor] ( 51.16,119.97) circle (  1.51);

\path[fill=fillColor] ( 64.54, 77.28) circle (  1.51);

\path[fill=fillColor] ( 78.80, 65.50) circle (  1.51);

\path[fill=fillColor] ( 83.94, 63.72) circle (  1.51);

\path[fill=fillColor] ( 87.92, 61.93) circle (  1.51);

\path[fill=fillColor] ( 92.59, 64.35) circle (  1.51);

\path[fill=fillColor] ( 97.60, 59.51) circle (  1.51);

\path[fill=fillColor] ( 97.63, 60.04) circle (  1.51);

\path[fill=fillColor] (101.87, 58.98) circle (  1.51);

\path[fill=fillColor] (106.91, 57.62) circle (  1.51);

\path[fill=fillColor] (111.62, 59.40) circle (  1.51);

\path[fill=fillColor] (116.18, 56.15) circle (  1.51);

\path[fill=fillColor] (120.75, 56.88) circle (  1.51);

\path[fill=fillColor] (125.45, 56.25) circle (  1.51);

\path[fill=fillColor] (130.15, 56.78) circle (  1.51);

\path[fill=fillColor] (134.79, 61.40) circle (  1.51);

\path[fill=fillColor] (139.64, 56.88) circle (  1.51);

\path[fill=fillColor] (144.35, 56.99) circle (  1.51);

\path[fill=fillColor] (148.83, 56.57) circle (  1.51);

\path[fill=fillColor] (148.84, 56.57) circle (  1.51);

\path[fill=fillColor] (153.44, 59.62) circle (  1.51);

\path[fill=fillColor] (158.16, 61.30) circle (  1.51);

\path[fill=fillColor] (163.01, 65.08) circle (  1.51);

\path[fill=fillColor] (167.50, 65.82) circle (  1.51);

\path[fill=fillColor] (177.19, 72.02) circle (  1.51);

\path[fill=fillColor] (182.03, 80.01) circle (  1.51);

\path[fill=fillColor] (195.86,135.84) circle (  1.51);

\path[fill=fillColor] ( 51.16, 94.63) circle (  1.51);

\path[fill=fillColor] ( 51.20, 76.54) circle (  1.51);

\path[fill=fillColor] ( 65.57, 80.54) circle (  1.51);

\path[fill=fillColor] ( 65.62, 80.54) circle (  1.51);

\path[fill=fillColor] ( 79.41, 76.33) circle (  1.51);

\path[fill=fillColor] ( 84.20, 71.08) circle (  1.51);

\path[fill=fillColor] ( 88.49, 67.50) circle (  1.51);

\path[fill=fillColor] ( 93.23, 64.66) circle (  1.51);

\path[fill=fillColor] ( 97.94, 68.13) circle (  1.51);

\path[fill=fillColor] (102.56, 62.77) circle (  1.51);

\path[fill=fillColor] (107.59, 58.14) circle (  1.51);

\path[fill=fillColor] (112.26, 59.09) circle (  1.51);

\path[fill=fillColor] (116.63, 58.56) circle (  1.51);

\path[fill=fillColor] (121.35, 56.36) circle (  1.51);

\path[fill=fillColor] (126.04, 57.30) circle (  1.51);

\path[fill=fillColor] (130.84, 60.14) circle (  1.51);

\path[fill=fillColor] (140.42, 58.77) circle (  1.51);

\path[fill=fillColor] (145.07, 62.24) circle (  1.51);

\path[fill=fillColor] (149.82, 61.72) circle (  1.51);

\path[fill=fillColor] (154.21, 72.44) circle (  1.51);

\path[fill=fillColor] (158.82, 84.95) circle (  1.51);

\path[fill=fillColor] (163.54,133.21) circle (  1.51);

\path[fill=fillColor] (168.23,143.41) circle (  1.51);

\path[fill=fillColor] (182.30,151.09) circle (  1.51);

\path[fill=fillColor] (186.91,149.93) circle (  1.51);

\path[fill=fillColor] (191.61,152.35) circle (  1.51);

\path[fill=fillColor] (196.39,140.57) circle (  1.51);

\path[fill=fillColor] (200.96,127.75) circle (  1.51);

\path[fill=fillColor] (215.12,117.86) circle (  1.51);

\path[fill=fillColor] (285.57,113.13) circle (  1.51);

\path[fill=fillColor] ( 51.16,113.13) circle (  1.51);

\path[fill=fillColor] ( 64.94, 87.79) circle (  1.51);

\path[fill=fillColor] ( 74.70, 81.90) circle (  1.51);

\path[fill=fillColor] ( 78.98,100.41) circle (  1.51);

\path[fill=fillColor] ( 83.75, 79.49) circle (  1.51);

\path[fill=fillColor] ( 97.84, 79.28) circle (  1.51);

\path[fill=fillColor] (102.71, 70.44) circle (  1.51);

\path[fill=fillColor] (107.42, 66.24) circle (  1.51);

\path[fill=fillColor] (111.75, 61.51) circle (  1.51);

\path[fill=fillColor] (116.61, 61.72) circle (  1.51);

\path[fill=fillColor] (121.23, 59.83) circle (  1.51);

\path[fill=fillColor] (125.84, 59.51) circle (  1.51);

\path[fill=fillColor] (130.64, 59.83) circle (  1.51);

\path[fill=fillColor] (135.47, 57.72) circle (  1.51);

\path[fill=fillColor] (140.10, 61.30) circle (  1.51);

\path[fill=fillColor] (144.63, 60.35) circle (  1.51);

\path[fill=fillColor] (144.64, 66.87) circle (  1.51);

\path[fill=fillColor] (149.33, 75.28) circle (  1.51);

\path[fill=fillColor] (150.19, 83.38) circle (  1.51);

\path[fill=fillColor] (153.97, 90.95) circle (  1.51);

\path[fill=fillColor] (158.61,100.09) circle (  1.51);

\path[fill=fillColor] (308.89,113.34) circle (  1.51);

\path[fill=fillColor] ( 51.16,150.98) circle (  1.51);

\path[fill=fillColor] ( 65.35,100.51) circle (  1.51);

\path[fill=fillColor] ( 69.95,104.72) circle (  1.51);

\path[fill=fillColor] ( 74.78, 83.69) circle (  1.51);

\path[fill=fillColor] ( 79.66, 84.74) circle (  1.51);

\path[fill=fillColor] ( 83.87, 80.54) circle (  1.51);

\path[fill=fillColor] ( 88.78, 85.79) circle (  1.51);

\path[fill=fillColor] ( 93.43, 85.79) circle (  1.51);

\path[fill=fillColor] ( 98.47, 92.10) circle (  1.51);

\path[fill=fillColor] (102.96, 79.49) circle (  1.51);

\path[fill=fillColor] (107.66, 72.13) circle (  1.51);

\path[fill=fillColor] (112.20, 65.82) circle (  1.51);

\path[fill=fillColor] (116.73, 62.66) circle (  1.51);

\path[fill=fillColor] (116.87, 61.61) circle (  1.51);

\path[fill=fillColor] (121.69, 64.77) circle (  1.51);

\path[fill=fillColor] (126.36, 61.61) circle (  1.51);

\path[fill=fillColor] (130.91, 62.66) circle (  1.51);

\path[fill=fillColor] (135.44, 61.61) circle (  1.51);

\path[fill=fillColor] (140.31, 59.51) circle (  1.51);

\path[fill=fillColor] (140.38, 60.56) circle (  1.51);

\path[fill=fillColor] (149.50, 65.82) circle (  1.51);

\path[fill=fillColor] (154.46, 65.82) circle (  1.51);

\path[fill=fillColor] (159.26, 68.97) circle (  1.51);

\path[fill=fillColor] (163.75, 72.13) circle (  1.51);

\path[fill=fillColor] (168.29, 84.74) circle (  1.51);

\path[fill=fillColor] (173.05, 93.15) circle (  1.51);

\path[fill=fillColor] (234.39,129.22) circle (  1.51);

\path[fill=fillColor] (238.59,113.97) circle (  1.51);

\path[fill=fillColor] ( 51.16,113.97) circle (  1.51);

\path[fill=fillColor] ( 55.71,124.28) circle (  1.51);

\path[fill=fillColor] ( 60.66,124.70) circle (  1.51);

\path[fill=fillColor] ( 65.30,101.99) circle (  1.51);

\path[fill=fillColor] ( 69.99,118.28) circle (  1.51);

\path[fill=fillColor] ( 74.72, 82.75) circle (  1.51);

\path[fill=fillColor] ( 79.19, 85.48) circle (  1.51);

\path[fill=fillColor] ( 84.19, 75.81) circle (  1.51);

\path[fill=fillColor] ( 88.57, 69.60) circle (  1.51);

\path[fill=fillColor] ( 93.40, 67.71) circle (  1.51);

\path[fill=fillColor] ( 98.28, 68.34) circle (  1.51);

\path[fill=fillColor] ( 98.31, 68.34) circle (  1.51);

\path[fill=fillColor] (102.78, 68.13) circle (  1.51);

\path[fill=fillColor] (102.81, 68.87) circle (  1.51);

\path[fill=fillColor] (107.61, 63.19) circle (  1.51);

\path[fill=fillColor] (112.98, 62.56) circle (  1.51);

\path[fill=fillColor] (116.97, 59.62) circle (  1.51);

\path[fill=fillColor] (121.56, 61.40) circle (  1.51);

\path[fill=fillColor] (126.43, 58.77) circle (  1.51);

\path[fill=fillColor] (130.90, 59.72) circle (  1.51);

\path[fill=fillColor] (135.58, 58.67) circle (  1.51);

\path[fill=fillColor] (140.58, 58.77) circle (  1.51);

\path[fill=fillColor] (145.10, 59.93) circle (  1.51);

\path[fill=fillColor] (149.96, 60.35) circle (  1.51);

\path[fill=fillColor] (154.58, 59.83) circle (  1.51);

\path[fill=fillColor] (158.95, 63.08) circle (  1.51);

\path[fill=fillColor] (163.85, 66.76) circle (  1.51);

\path[fill=fillColor] (168.38, 72.55) circle (  1.51);

\path[fill=fillColor] (172.78, 80.64) circle (  1.51);

\path[fill=fillColor] (215.04,164.54) circle (  1.51);

\path[fill=fillColor] (252.43,149.93) circle (  1.51);

\path[fill=fillColor] (336.76,128.06) circle (  1.51);

\path[fill=fillColor] (468.00,129.74) circle (  1.51);

\path[fill=fillColor] ( 51.16, 98.20) circle (  1.51);

\path[fill=fillColor] ( 64.90, 84.32) circle (  1.51);

\path[fill=fillColor] ( 69.55, 82.11) circle (  1.51);

\path[fill=fillColor] ( 74.48, 70.76) circle (  1.51);

\path[fill=fillColor] ( 79.13, 76.65) circle (  1.51);

\path[fill=fillColor] ( 83.67, 64.66) circle (  1.51);

\path[fill=fillColor] ( 88.35, 62.66) circle (  1.51);

\path[fill=fillColor] ( 92.93, 66.24) circle (  1.51);

\path[fill=fillColor] ( 92.94, 68.55) circle (  1.51);

\path[fill=fillColor] ( 97.62, 71.18) circle (  1.51);

\path[fill=fillColor] (102.35, 64.77) circle (  1.51);

\path[fill=fillColor] (107.23, 62.87) circle (  1.51);

\path[fill=fillColor] (111.94, 61.51) circle (  1.51);

\path[fill=fillColor] (116.33, 60.25) circle (  1.51);

\path[fill=fillColor] (121.00, 58.67) circle (  1.51);

\path[fill=fillColor] (125.76, 58.04) circle (  1.51);

\path[fill=fillColor] (130.44, 58.98) circle (  1.51);

\path[fill=fillColor] (135.25, 56.78) circle (  1.51);

\path[fill=fillColor] (140.05, 57.72) circle (  1.51);

\path[fill=fillColor] (144.50, 57.09) circle (  1.51);

\path[fill=fillColor] (149.33, 57.62) circle (  1.51);

\path[fill=fillColor] (149.38, 57.51) circle (  1.51);

\path[fill=fillColor] (153.68, 58.98) circle (  1.51);

\path[fill=fillColor] (158.29, 59.72) circle (  1.51);

\path[fill=fillColor] (163.09, 63.08) circle (  1.51);

\path[fill=fillColor] (168.12, 65.19) circle (  1.51);

\path[fill=fillColor] (172.64, 70.76) circle (  1.51);

\path[fill=fillColor] (191.30, 84.11) circle (  1.51);

\path[fill=fillColor] (228.80, 80.01) circle (  1.51);

\path[fill=fillColor] (257.16, 79.70) circle (  1.51);

\path[fill=fillColor] (289.92, 83.59) circle (  1.51);

\path[fill=fillColor] (294.52, 87.90) circle (  1.51);

\path[fill=fillColor] ( 51.16, 87.90) circle (  1.51);

\path[fill=fillColor] ( 65.34, 72.34) circle (  1.51);

\path[fill=fillColor] ( 69.99, 97.57) circle (  1.51);

\path[fill=fillColor] ( 74.49, 69.39) circle (  1.51);

\path[fill=fillColor] ( 79.36, 74.33) circle (  1.51);

\path[fill=fillColor] ( 83.92, 63.30) circle (  1.51);

\path[fill=fillColor] ( 88.77, 64.45) circle (  1.51);

\path[fill=fillColor] ( 93.51, 68.24) circle (  1.51);

\path[fill=fillColor] ( 93.56, 67.92) circle (  1.51);

\path[fill=fillColor] ( 98.36, 70.02) circle (  1.51);

\path[fill=fillColor] (102.89, 62.03) circle (  1.51);

\path[fill=fillColor] (107.24, 61.72) circle (  1.51);

\path[fill=fillColor] (112.24, 60.14) circle (  1.51);

\path[fill=fillColor] (116.68, 59.83) circle (  1.51);

\path[fill=fillColor] (121.35, 57.09) circle (  1.51);

\path[fill=fillColor] (126.24, 56.78) circle (  1.51);

\path[fill=fillColor] (130.98, 56.46) circle (  1.51);

\path[fill=fillColor] (135.51, 56.25) circle (  1.51);

\path[fill=fillColor] (135.59, 56.36) circle (  1.51);

\path[fill=fillColor] (140.03, 55.94) circle (  1.51);

\path[fill=fillColor] (145.22, 55.94) circle (  1.51);

\path[fill=fillColor] (149.76, 58.14) circle (  1.51);

\path[fill=fillColor] (154.40, 56.88) circle (  1.51);

\path[fill=fillColor] (159.10, 57.72) circle (  1.51);

\path[fill=fillColor] (163.81, 58.77) circle (  1.51);

\path[fill=fillColor] (168.54, 60.14) circle (  1.51);

\path[fill=fillColor] (172.87, 64.35) circle (  1.51);

\path[fill=fillColor] (177.83, 67.71) circle (  1.51);

\path[fill=fillColor] (182.23, 70.13) circle (  1.51);

\path[fill=fillColor] (187.01, 75.81) circle (  1.51);

\path[fill=fillColor] (299.53, 83.59) circle (  1.51);

\path[fill=fillColor] ( 51.16, 83.59) circle (  1.51);

\path[fill=fillColor] ( 55.67, 73.91) circle (  1.51);

\path[fill=fillColor] ( 55.71,102.62) circle (  1.51);

\path[fill=fillColor] ( 56.12, 91.89) circle (  1.51);

\path[fill=fillColor] ( 60.42,106.93) circle (  1.51);

\path[fill=fillColor] ( 65.07, 91.05) circle (  1.51);

\path[fill=fillColor] ( 69.93, 75.28) circle (  1.51);

\path[fill=fillColor] ( 74.65, 76.23) circle (  1.51);

\path[fill=fillColor] ( 79.31, 73.39) circle (  1.51);

\path[fill=fillColor] ( 83.93, 65.40) circle (  1.51);

\path[fill=fillColor] ( 88.44, 63.82) circle (  1.51);

\path[fill=fillColor] ( 93.15, 68.24) circle (  1.51);

\path[fill=fillColor] ( 97.86, 68.13) circle (  1.51);

\path[fill=fillColor] (102.67, 66.03) circle (  1.51);

\path[fill=fillColor] (107.47, 61.82) circle (  1.51);

\path[fill=fillColor] (112.24, 63.08) circle (  1.51);

\path[fill=fillColor] (116.75, 62.98) circle (  1.51);

\path[fill=fillColor] (121.25, 61.30) circle (  1.51);

\path[fill=fillColor] (126.25, 59.62) circle (  1.51);

\path[fill=fillColor] (130.63, 60.46) circle (  1.51);

\path[fill=fillColor] (135.51, 57.30) circle (  1.51);

\path[fill=fillColor] (140.17, 56.88) circle (  1.51);

\path[fill=fillColor] (144.93, 56.99) circle (  1.51);

\path[fill=fillColor] (149.61, 56.78) circle (  1.51);

\path[fill=fillColor] (154.06, 57.20) circle (  1.51);

\path[fill=fillColor] (158.76, 59.72) circle (  1.51);

\path[fill=fillColor] (158.88, 59.19) circle (  1.51);

\path[fill=fillColor] (163.42, 60.25) circle (  1.51);

\path[fill=fillColor] (168.12, 63.93) circle (  1.51);

\path[fill=fillColor] (173.05, 69.08) circle (  1.51);

\path[fill=fillColor] (177.81, 67.50) circle (  1.51);

\path[fill=fillColor] (182.42, 69.18) circle (  1.51);

\path[fill=fillColor] (186.63, 76.33) circle (  1.51);

\path[fill=fillColor] ( 51.16,146.99) circle (  1.51);

\path[fill=fillColor] ( 60.80,153.82) circle (  1.51);

\path[fill=fillColor] ( 70.03, 97.57) circle (  1.51);

\path[fill=fillColor] ( 79.42, 84.43) circle (  1.51);

\path[fill=fillColor] ( 83.90, 66.66) circle (  1.51);

\path[fill=fillColor] ( 84.05, 67.29) circle (  1.51);

\path[fill=fillColor] ( 88.66, 76.75) circle (  1.51);

\path[fill=fillColor] ( 93.50, 90.32) circle (  1.51);

\path[fill=fillColor] ( 98.09, 81.38) circle (  1.51);

\path[fill=fillColor] (102.77, 73.70) circle (  1.51);

\path[fill=fillColor] (107.53, 71.60) circle (  1.51);

\path[fill=fillColor] (112.17, 74.97) circle (  1.51);

\path[fill=fillColor] (116.78, 72.23) circle (  1.51);

\path[fill=fillColor] (121.47, 76.75) circle (  1.51);

\path[fill=fillColor] (126.24, 68.66) circle (  1.51);

\path[fill=fillColor] (130.85, 64.87) circle (  1.51);

\path[fill=fillColor] (135.47, 60.67) circle (  1.51);

\path[fill=fillColor] (140.31, 60.46) circle (  1.51);

\path[fill=fillColor] (144.99, 61.19) circle (  1.51);

\path[fill=fillColor] (149.58, 63.82) circle (  1.51);

\path[fill=fillColor] (154.15, 71.92) circle (  1.51);

\path[fill=fillColor] (159.02, 75.70) circle (  1.51);

\path[fill=fillColor] ( 53.50,111.03) circle (  1.51);

\path[fill=fillColor] ( 67.55,114.18) circle (  1.51);

\path[fill=fillColor] ( 86.29, 68.97) circle (  1.51);

\path[fill=fillColor] (105.03, 61.61) circle (  1.51);

\path[fill=fillColor] (128.45, 55.30) circle (  1.51);

\path[fill=fillColor] (156.56, 58.46) circle (  1.51);

\path[fill=fillColor] (170.62, 71.08) circle (  1.51);

\path[fill=fillColor] (184.67, 70.02) circle (  1.51);

\path[fill=fillColor] (198.72, 75.28) circle (  1.51);

\path[fill=fillColor] ( 58.19, 82.64) circle (  1.51);

\path[fill=fillColor] ( 76.92, 63.72) circle (  1.51);

\path[fill=fillColor] ( 90.98, 56.36) circle (  1.51);

\path[fill=fillColor] (105.03, 58.46) circle (  1.51);

\path[fill=fillColor] (123.77, 57.41) circle (  1.51);

\path[fill=fillColor] (137.82, 58.46) circle (  1.51);

\path[fill=fillColor] (156.56, 64.77) circle (  1.51);

\path[fill=fillColor] (189.35, 76.33) circle (  1.51);

\path[fill=fillColor] ( 51.16, 76.33) circle (  1.51);

\path[fill=fillColor] (130.80, 97.36) circle (  1.51);

\path[fill=fillColor] (140.17, 98.41) circle (  1.51);

\path[fill=fillColor] (149.53, 92.10) circle (  1.51);

\path[fill=fillColor] (163.59, 61.61) circle (  1.51);

\path[fill=fillColor] (182.33, 56.36) circle (  1.51);

\path[fill=fillColor] (196.38, 57.41) circle (  1.51);

\path[fill=fillColor] (205.75, 58.46) circle (  1.51);

\path[fill=fillColor] (215.12, 57.41) circle (  1.51);

\path[fill=fillColor] (229.17, 61.61) circle (  1.51);

\path[fill=fillColor] ( 58.19,107.87) circle (  1.51);

\path[fill=fillColor] ( 76.92, 95.26) circle (  1.51);

\path[fill=fillColor] ( 86.29, 83.69) circle (  1.51);

\path[fill=fillColor] ( 95.66, 73.18) circle (  1.51);

\path[fill=fillColor] (109.72, 71.08) circle (  1.51);

\path[fill=fillColor] (119.08, 73.18) circle (  1.51);

\path[fill=fillColor] (128.45, 61.61) circle (  1.51);

\path[fill=fillColor] (142.51, 84.74) circle (  1.51);

\path[fill=fillColor] (151.88, 88.95) circle (  1.51);

\path[fill=fillColor] ( 51.16, 88.95) circle (  1.51);

\path[fill=fillColor] (112.06,129.95) circle (  1.51);

\path[fill=fillColor] (126.11, 91.05) circle (  1.51);

\path[fill=fillColor] (140.17, 73.18) circle (  1.51);

\path[fill=fillColor] (149.53, 72.13) circle (  1.51);

\path[fill=fillColor] (158.90, 68.97) circle (  1.51);

\path[fill=fillColor] (172.96, 64.77) circle (  1.51);

\path[fill=fillColor] (182.33, 57.41) circle (  1.51);

\path[fill=fillColor] (191.70, 62.66) circle (  1.51);

\path[fill=fillColor] (205.75, 80.54) circle (  1.51);

\path[fill=fillColor] (215.12, 91.05) circle (  1.51);

\path[fill=fillColor] (224.49, 82.64) circle (  1.51);

\path[fill=fillColor] (243.23,102.62) circle (  1.51);

\path[fill=fillColor] (271.33,111.03) circle (  1.51);

\path[fill=fillColor] ( 51.16,111.03) circle (  1.51);

\path[fill=fillColor] ( 83.95,115.23) circle (  1.51);

\path[fill=fillColor] ( 93.32, 90.00) circle (  1.51);

\path[fill=fillColor] ( 98.00, 96.31) circle (  1.51);

\path[fill=fillColor] (116.74, 83.69) circle (  1.51);

\path[fill=fillColor] (126.11, 66.87) circle (  1.51);

\path[fill=fillColor] (135.48, 62.66) circle (  1.51);

\path[fill=fillColor] (149.53, 58.46) circle (  1.51);

\path[fill=fillColor] (158.90, 62.66) circle (  1.51);

\path[fill=fillColor] (168.27, 75.28) circle (  1.51);

\path[fill=fillColor] (182.33, 97.36) circle (  1.51);

\path[fill=fillColor] (187.01, 95.26) circle (  1.51);

\path[fill=fillColor] (280.70,100.51) circle (  1.51);

\path[fill=fillColor] (285.39,138.36) circle (  1.51);

\path[fill=fillColor] ( 76.92, 77.38) circle (  1.51);

\path[fill=fillColor] ( 95.66, 62.66) circle (  1.51);

\path[fill=fillColor] (109.72, 61.61) circle (  1.51);

\path[fill=fillColor] (142.51, 73.18) circle (  1.51);

\path[fill=fillColor] (184.67, 91.05) circle (  1.51);

\path[fill=fillColor] (240.88,104.72) circle (  1.51);

\path[fill=fillColor] ( 58.19,159.39) circle (  1.51);

\path[fill=fillColor] ( 67.55,158.34) circle (  1.51);

\path[fill=fillColor] ( 72.24, 98.41) circle (  1.51);

\path[fill=fillColor] ( 81.61, 60.56) circle (  1.51);

\path[fill=fillColor] ( 90.98, 57.41) circle (  1.51);

\path[fill=fillColor] (100.35, 58.46) circle (  1.51);

\path[fill=fillColor] (109.72, 62.66) circle (  1.51);

\path[fill=fillColor] (119.08, 68.97) circle (  1.51);

\path[fill=fillColor] (128.45, 68.97) circle (  1.51);

\path[fill=fillColor] ( 53.50,117.34) circle (  1.51);

\path[fill=fillColor] ( 67.55,109.98) circle (  1.51);

\path[fill=fillColor] ( 86.29, 66.87) circle (  1.51);

\path[fill=fillColor] (109.72, 58.46) circle (  1.51);

\path[fill=fillColor] (128.45, 70.02) circle (  1.51);

\path[fill=fillColor] (142.51,117.34) circle (  1.51);

\path[fill=fillColor] (184.67,161.50) circle (  1.51);

\path[fill=fillColor] ( 53.50,149.93) circle (  1.51);

\path[fill=fillColor] ( 58.19,115.23) circle (  1.51);

\path[fill=fillColor] ( 72.24, 82.64) circle (  1.51);

\path[fill=fillColor] ( 90.98, 81.59) circle (  1.51);

\path[fill=fillColor] (105.03, 73.18) circle (  1.51);

\path[fill=fillColor] (114.40, 65.82) circle (  1.51);

\path[fill=fillColor] (128.45, 71.08) circle (  1.51);

\path[fill=fillColor] (161.25, 79.49) circle (  1.51);

\path[fill=fillColor] (198.72, 95.26) circle (  1.51);

\path[fill=fillColor] (236.20,107.87) circle (  1.51);

\path[fill=fillColor] (301.78,152.03) circle (  1.51);

\path[fill=fillColor] (329.89,210.91) circle (  1.51);

\path[fill=fillColor] (367.37,188.83) circle (  1.51);

\path[fill=fillColor] (386.11,184.63) circle (  1.51);

\path[fill=fillColor] (451.69,170.96) circle (  1.51);

\path[fill=fillColor] (709.34,116.29) circle (  1.51);

\path[fill=fillColor] ( 53.50,122.59) circle (  1.51);

\path[fill=fillColor] ( 76.92, 98.41) circle (  1.51);

\path[fill=fillColor] ( 95.66, 59.51) circle (  1.51);

\path[fill=fillColor] (114.40, 60.56) circle (  1.51);

\path[fill=fillColor] (133.14, 65.82) circle (  1.51);

\path[fill=fillColor] (151.88, 75.28) circle (  1.51);

\path[fill=fillColor] (175.30, 83.69) circle (  1.51);

\path[fill=fillColor] (194.04, 92.10) circle (  1.51);

\path[fill=fillColor] (222.15, 94.21) circle (  1.51);

\path[fill=fillColor] (250.25,108.93) circle (  1.51);

\path[fill=fillColor] ( 51.16,108.93) circle (  1.51);

\path[fill=fillColor] ( 83.95,113.13) circle (  1.51);

\path[fill=fillColor] ( 93.32, 71.08) circle (  1.51);

\path[fill=fillColor] (112.06, 59.51) circle (  1.51);

\path[fill=fillColor] (126.11, 59.51) circle (  1.51);

\path[fill=fillColor] (140.17, 61.61) circle (  1.51);

\path[fill=fillColor] (158.90, 77.38) circle (  1.51);

\path[fill=fillColor] (172.96, 81.59) circle (  1.51);

\path[fill=fillColor] (238.54,103.67) circle (  1.51);
\definecolor{drawColor}{RGB}{75,139,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.50,197.13) --
	( 73.85,156.11) --
	( 92.57,112.42) --
	(111.80, 86.86) --
	(135.23,119.88) --
	(153.84,149.95) --
	(172.91,173.03) --
	(242.98,193.70) --
	(326.34,197.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.50, 70.44) --
	( 73.85, 63.60) --
	( 92.57, 57.84) --
	(111.80, 55.08) --
	(135.23, 54.51) --
	(153.84, 54.46) --
	(172.91, 54.70) --
	(242.98, 58.67) --
	(326.34, 69.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.50,102.35) --
	( 73.85, 85.65) --
	( 92.57, 69.58) --
	(111.80, 60.55) --
	(135.23, 60.26) --
	(153.84, 68.63) --
	(172.91, 79.30) --
	(242.98, 96.66) --
	(326.34,102.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.50,166.12) --
	( 73.85,149.09) --
	( 92.57, 97.26) --
	(111.80, 80.85) --
	(135.23, 73.18) --
	(153.84, 98.52) --
	(172.91,143.41) --
	(242.98,164.54) --
	(326.34,210.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.50, 76.33) --
	( 73.85, 64.98) --
	( 92.57, 58.77) --
	(111.80, 56.15) --
	(135.23, 55.30) --
	(153.84, 56.25) --
	(172.91, 58.77) --
	(242.98, 61.61) --
	(326.34, 83.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.50,112.61) --
	( 73.85, 86.74) --
	( 92.57, 68.45) --
	(111.80, 61.82) --
	(135.23, 59.40) --
	(153.84, 62.77) --
	(172.91, 70.23) --
	(242.98,105.25) --
	(326.34,133.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11, 54.15) rectangle (332.23,317.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (553.02, 330.04) {$Lenogratim \ administration \ = \ yes$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.8] at (553.02, 20.04) {$Time \ [day]$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (553.02, 1.04) {$(b)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.8] at (379.77,185.62) {$WBC \ count \ [G/L]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.51,317.10) -- (412.51,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.35,317.10) -- (459.35,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.20,317.10) -- (506.20,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.05,317.10) -- (553.05,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.89,317.10) -- (599.89,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.74,317.10) -- (646.74,322.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,317.10) -- (693.58,322.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46, 54.25) -- (406.77, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46,106.82) -- (406.77,106.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46,159.39) -- (406.77,159.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46,211.96) -- (406.77,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46,264.53) -- (406.77,264.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46,317.10) -- (406.77,317.10);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.08,103.52) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.08,156.09) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.08,208.66) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.08,261.23) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.51, 54.15) -- (412.51, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.35, 54.15) -- (459.35, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.20, 54.15) -- (506.20, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.05, 54.15) -- (553.05, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.89, 54.15) -- (599.89, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.74, 54.15) -- (646.74, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58, 54.15) -- (693.58, 48.46);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (459.35, 36.16) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (506.20, 36.16) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (553.05, 36.16) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (599.89, 36.16) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (646.74, 36.16) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58, 54.25) -- (699.27, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,106.82) -- (699.27,106.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,159.39) -- (699.27,159.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,211.96) -- (699.27,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,264.53) -- (699.27,264.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,317.10) -- (699.27,317.10);
\end{scope}
\begin{scope}
\path[clip] (412.46, 54.15) rectangle (693.58,317.10);
\definecolor{fillColor}{RGB}{75,139,190}

\path[fill=fillColor,fill opacity=0.30] (408.53,267.43) --
	(420.71,267.43) --
	(420.71,156.42) --
	(408.53,156.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (420.71,217.02) --
	(427.73,217.02) --
	(427.73,127.17) --
	(420.71,127.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (427.73,195.80) --
	(437.10,195.80) --
	(437.10,119.34) --
	(427.73,119.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (437.10,147.41) --
	(444.13,147.41) --
	(444.13, 91.54) --
	(437.10, 91.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (444.13,163.66) --
	(451.16,163.66) --
	(451.16, 97.55) --
	(444.13, 97.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (451.16,137.62) --
	(460.53,137.62) --
	(460.53, 84.98) --
	(451.16, 84.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (460.53,130.51) --
	(469.89,130.51) --
	(469.89, 81.65) --
	(460.53, 81.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.89,139.53) --
	(476.92,139.53) --
	(476.92, 76.59) --
	(469.89, 76.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (476.92,182.75) --
	(483.95,182.75) --
	(483.95, 89.30) --
	(476.92, 89.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (483.95,229.27) --
	(490.98,229.27) --
	(490.98,107.45) --
	(483.95,107.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (490.98,232.90) --
	(498.00,232.90) --
	(498.00,111.11) --
	(490.98,111.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (498.00,253.62) --
	(505.03,253.62) --
	(505.03,121.99) --
	(498.00,121.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (505.03,285.61) --
	(516.74,285.61) --
	(516.74,140.79) --
	(505.03,140.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (516.74,246.59) --
	(530.79,246.59) --
	(530.79,127.36) --
	(516.74,127.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (530.79,272.12) --
	(548.36,272.12) --
	(548.36,141.34) --
	(530.79,141.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (548.36,248.14) --
	(570.61,248.14) --
	(570.61,135.11) --
	(548.36,135.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (570.61,282.23) --
	(598.72,282.23) --
	(598.72,158.05) --
	(570.61,158.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (598.72,307.26) --
	(619.80,307.26) --
	(619.80,124.75) --
	(598.72,124.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (619.80,296.69) --
	(682.14,296.69) --
	(682.14,115.68) --
	(619.80,115.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (408.53, 78.94) --
	(420.71, 78.94) --
	(420.71, 67.51) --
	(408.53, 67.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (420.71, 78.79) --
	(427.73, 78.79) --
	(427.73, 65.45) --
	(420.71, 65.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (427.73, 69.22) --
	(437.10, 69.22) --
	(437.10, 61.25) --
	(427.73, 61.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (437.10, 66.67) --
	(444.13, 66.67) --
	(444.13, 59.30) --
	(437.10, 59.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (444.13, 63.09) --
	(451.16, 63.09) --
	(451.16, 57.86) --
	(444.13, 57.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (451.16, 59.68) --
	(460.53, 59.68) --
	(460.53, 56.08) --
	(451.16, 56.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (460.53, 57.67) --
	(469.89, 57.67) --
	(469.89, 55.23) --
	(460.53, 55.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.89, 57.87) --
	(476.92, 57.87) --
	(476.92, 54.95) --
	(469.89, 54.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (476.92, 56.85) --
	(483.95, 56.85) --
	(483.95, 54.69) --
	(476.92, 54.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (483.95, 56.99) --
	(490.98, 56.99) --
	(490.98, 54.58) --
	(483.95, 54.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (490.98, 58.91) --
	(498.00, 58.91) --
	(498.00, 54.66) --
	(490.98, 54.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (498.00, 61.39) --
	(505.03, 61.39) --
	(505.03, 54.55) --
	(498.00, 54.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (505.03, 61.58) --
	(516.74, 61.58) --
	(516.74, 54.63) --
	(505.03, 54.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (516.74, 65.36) --
	(530.79, 65.36) --
	(530.79, 55.08) --
	(516.74, 55.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (530.79, 64.72) --
	(548.36, 64.72) --
	(548.36, 55.09) --
	(530.79, 55.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (548.36, 70.65) --
	(570.61, 70.65) --
	(570.61, 55.36) --
	(548.36, 55.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (570.61, 78.92) --
	(598.72, 78.92) --
	(598.72, 55.21) --
	(570.61, 55.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (598.72, 93.87) --
	(619.80, 93.87) --
	(619.80, 57.92) --
	(598.72, 57.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (619.80, 93.89) --
	(682.14, 93.89) --
	(682.14, 62.32) --
	(619.80, 62.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (408.53,111.36) --
	(420.71,111.36) --
	(420.71, 94.80) --
	(408.53, 94.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (420.71,109.53) --
	(427.73,109.53) --
	(427.73, 86.92) --
	(420.71, 86.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (427.73, 92.14) --
	(437.10, 92.14) --
	(437.10, 80.14) --
	(427.73, 80.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (437.10, 83.18) --
	(444.13, 83.18) --
	(444.13, 70.63) --
	(437.10, 70.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (444.13, 77.69) --
	(451.16, 77.69) --
	(451.16, 69.02) --
	(444.13, 69.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (451.16, 70.75) --
	(460.53, 70.75) --
	(460.53, 63.99) --
	(451.16, 63.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (460.53, 66.93) --
	(469.89, 66.93) --
	(469.89, 61.78) --
	(460.53, 61.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.89, 67.43) --
	(476.92, 67.43) --
	(476.92, 59.83) --
	(469.89, 59.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (476.92, 68.28) --
	(483.95, 68.28) --
	(483.95, 60.80) --
	(476.92, 60.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (483.95, 76.72) --
	(490.98, 76.72) --
	(490.98, 62.87) --
	(483.95, 62.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (490.98, 85.06) --
	(498.00, 85.06) --
	(498.00, 65.33) --
	(490.98, 65.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (498.00, 95.73) --
	(505.03, 95.73) --
	(505.03, 70.30) --
	(498.00, 70.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (505.03, 97.61) --
	(516.74, 97.61) --
	(516.74, 74.39) --
	(505.03, 74.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (516.74,105.56) --
	(530.79,105.56) --
	(530.79, 74.24) --
	(516.74, 74.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (530.79,112.89) --
	(548.36,112.89) --
	(548.36, 79.45) --
	(530.79, 79.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (548.36,116.83) --
	(570.61,116.83) --
	(570.61, 82.01) --
	(548.36, 82.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (570.61,120.90) --
	(598.72,120.90) --
	(598.72, 94.76) --
	(570.61, 94.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (598.72,136.01) --
	(619.80,136.01) --
	(619.80, 87.74) --
	(598.72, 87.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (619.80,135.03) --
	(682.14,135.03) --
	(682.14, 85.39) --
	(619.80, 85.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (419.54,169.91) circle (  1.51);

\path[fill=fillColor] (433.59,107.87) circle (  1.51);

\path[fill=fillColor] (442.96, 92.10) circle (  1.51);

\path[fill=fillColor] (452.33, 56.36) circle (  1.51);

\path[fill=fillColor] (466.38, 57.41) circle (  1.51);

\path[fill=fillColor] (499.17,100.51) circle (  1.51);

\path[fill=fillColor] (536.65, 98.41) circle (  1.51);

\path[fill=fillColor] (644.40,113.13) circle (  1.51);

\path[fill=fillColor] (414.85, 73.18) circle (  1.51);

\path[fill=fillColor] (424.22, 72.13) circle (  1.51);

\path[fill=fillColor] (438.27, 66.87) circle (  1.51);

\path[fill=fillColor] (447.64, 57.41) circle (  1.51);

\path[fill=fillColor] (457.01, 54.25) circle (  1.51);

\path[fill=fillColor] (475.75, 55.30) circle (  1.51);

\path[fill=fillColor] (489.80, 56.36) circle (  1.51);

\path[fill=fillColor] (503.86, 63.72) circle (  1.51);

\path[fill=fillColor] (513.23, 78.44) circle (  1.51);

\path[fill=fillColor] (569.44, 83.69) circle (  1.51);

\path[fill=fillColor] (620.97, 96.31) circle (  1.51);

\path[fill=fillColor] (419.54,107.87) circle (  1.51);

\path[fill=fillColor] (433.59, 84.74) circle (  1.51);

\path[fill=fillColor] (442.96, 82.22) circle (  1.51);

\path[fill=fillColor] (452.33, 82.11) circle (  1.51);

\path[fill=fillColor] (466.38, 62.66) circle (  1.51);

\path[fill=fillColor] (475.75, 64.87) circle (  1.51);

\path[fill=fillColor] (485.12, 81.27) circle (  1.51);

\path[fill=fillColor] (574.13,139.42) circle (  1.51);

\path[fill=fillColor] (412.51,139.42) circle (  1.51);

\path[fill=fillColor] (421.88,117.34) circle (  1.51);

\path[fill=fillColor] (435.93,217.22) circle (  1.51);

\path[fill=fillColor] (454.67, 67.92) circle (  1.51);

\path[fill=fillColor] (468.72, 64.77) circle (  1.51);

\path[fill=fillColor] (487.46, 73.18) circle (  1.51);

\path[fill=fillColor] (506.20,113.13) circle (  1.51);

\path[fill=fillColor] (576.47,124.70) circle (  1.51);

\path[fill=fillColor] (412.51,124.70) circle (  1.51);

\path[fill=fillColor] (421.88,148.98) circle (  1.51);

\path[fill=fillColor] (435.93,114.60) circle (  1.51);

\path[fill=fillColor] (445.30, 95.78) circle (  1.51);

\path[fill=fillColor] (454.67, 77.07) circle (  1.51);

\path[fill=fillColor] (464.04, 62.66) circle (  1.51);

\path[fill=fillColor] (473.41, 61.61) circle (  1.51);

\path[fill=fillColor] (482.78, 62.45) circle (  1.51);

\path[fill=fillColor] (492.15,133.11) circle (  1.51);

\path[fill=fillColor] (501.52,277.15) circle (  1.51);

\path[fill=fillColor] (419.54, 94.21) circle (  1.51);

\path[fill=fillColor] (433.59, 73.18) circle (  1.51);

\path[fill=fillColor] (452.33, 58.46) circle (  1.51);

\path[fill=fillColor] (466.38, 57.41) circle (  1.51);

\path[fill=fillColor] (485.12, 64.77) circle (  1.51);

\path[fill=fillColor] (499.17,101.57) circle (  1.51);

\path[fill=fillColor] (574.13, 82.64) circle (  1.51);

\path[fill=fillColor] (424.22,128.90) circle (  1.51);

\path[fill=fillColor] (433.59, 78.44) circle (  1.51);

\path[fill=fillColor] (447.64, 58.46) circle (  1.51);

\path[fill=fillColor] (471.07, 61.61) circle (  1.51);

\path[fill=fillColor] (480.43, 58.46) circle (  1.51);

\path[fill=fillColor] (489.80, 74.23) circle (  1.51);

\path[fill=fillColor] (508.54, 80.54) circle (  1.51);

\path[fill=fillColor] (546.02, 78.44) circle (  1.51);

\path[fill=fillColor] (602.23, 98.41) circle (  1.51);

\path[fill=fillColor] (424.22,116.29) circle (  1.51);

\path[fill=fillColor] (433.59, 94.21) circle (  1.51);

\path[fill=fillColor] (447.64, 56.36) circle (  1.51);

\path[fill=fillColor] (457.01, 56.36) circle (  1.51);

\path[fill=fillColor] (475.75, 56.36) circle (  1.51);

\path[fill=fillColor] (480.43, 56.36) circle (  1.51);

\path[fill=fillColor] (485.12, 58.46) circle (  1.51);

\path[fill=fillColor] (503.86, 79.49) circle (  1.51);

\path[fill=fillColor] (414.85, 72.13) circle (  1.51);

\path[fill=fillColor] (424.22, 85.79) circle (  1.51);

\path[fill=fillColor] (438.27, 56.36) circle (  1.51);

\path[fill=fillColor] (457.01, 55.30) circle (  1.51);

\path[fill=fillColor] (480.43, 56.36) circle (  1.51);

\path[fill=fillColor] (583.50, 95.26) circle (  1.51);

\path[fill=fillColor] (412.51, 95.26) circle (  1.51);

\path[fill=fillColor] (435.93, 73.18) circle (  1.51);

\path[fill=fillColor] (440.62, 62.66) circle (  1.51);

\path[fill=fillColor] (464.04, 55.30) circle (  1.51);

\path[fill=fillColor] (496.83,102.62) circle (  1.51);

\path[fill=fillColor] (529.62, 85.79) circle (  1.51);

\path[fill=fillColor] (637.37, 95.26) circle (  1.51);

\path[fill=fillColor] (412.51, 95.26) circle (  1.51);

\path[fill=fillColor] (421.88,147.83) circle (  1.51);

\path[fill=fillColor] (435.93, 96.31) circle (  1.51);

\path[fill=fillColor] (445.30, 62.66) circle (  1.51);

\path[fill=fillColor] (454.67, 55.30) circle (  1.51);

\path[fill=fillColor] (468.72, 56.36) circle (  1.51);

\path[fill=fillColor] (571.78, 80.54) circle (  1.51);

\path[fill=fillColor] (419.54, 78.44) circle (  1.51);

\path[fill=fillColor] (428.90, 85.79) circle (  1.51);

\path[fill=fillColor] (442.96, 60.56) circle (  1.51);

\path[fill=fillColor] (461.70, 56.36) circle (  1.51);

\path[fill=fillColor] (475.75, 55.30) circle (  1.51);

\path[fill=fillColor] (494.49, 64.77) circle (  1.51);

\path[fill=fillColor] (508.54, 78.44) circle (  1.51);

\path[fill=fillColor] (414.85,122.59) circle (  1.51);

\path[fill=fillColor] (433.59,100.51) circle (  1.51);

\path[fill=fillColor] (447.64, 92.10) circle (  1.51);

\path[fill=fillColor] (457.01,104.72) circle (  1.51);

\path[fill=fillColor] (480.43, 65.82) circle (  1.51);

\path[fill=fillColor] (485.12, 62.66) circle (  1.51);

\path[fill=fillColor] (489.80, 77.38) circle (  1.51);

\path[fill=fillColor] (494.49,128.90) circle (  1.51);

\path[fill=fillColor] (508.54,172.01) circle (  1.51);

\path[fill=fillColor] (531.97,170.96) circle (  1.51);

\path[fill=fillColor] (583.50,135.21) circle (  1.51);

\path[fill=fillColor] (620.97,145.72) circle (  1.51);

\path[fill=fillColor] (681.87,167.80) circle (  1.51);

\path[fill=fillColor] (419.54, 75.28) circle (  1.51);

\path[fill=fillColor] (438.27, 62.66) circle (  1.51);

\path[fill=fillColor] (442.96, 62.66) circle (  1.51);

\path[fill=fillColor] (442.96, 62.66) circle (  1.51);

\path[fill=fillColor] (452.33, 62.66) circle (  1.51);

\path[fill=fillColor] (471.07, 58.46) circle (  1.51);

\path[fill=fillColor] (480.43, 62.66) circle (  1.51);

\path[fill=fillColor] (503.86, 81.59) circle (  1.51);

\path[fill=fillColor] (508.54, 82.64) circle (  1.51);

\path[fill=fillColor] (522.60, 72.13) circle (  1.51);

\path[fill=fillColor] (578.81, 75.28) circle (  1.51);

\path[fill=fillColor] (412.51, 75.28) circle (  1.51);

\path[fill=fillColor] (421.88, 90.00) circle (  1.51);

\path[fill=fillColor] (435.93, 75.28) circle (  1.51);

\path[fill=fillColor] (440.62, 70.02) circle (  1.51);

\path[fill=fillColor] (445.30, 62.66) circle (  1.51);

\path[fill=fillColor] (468.72, 58.46) circle (  1.51);

\path[fill=fillColor] (478.09, 57.41) circle (  1.51);

\path[fill=fillColor] (487.46, 68.97) circle (  1.51);

\path[fill=fillColor] (501.52,102.62) circle (  1.51);

\path[fill=fillColor] (506.20, 95.26) circle (  1.51);

\path[fill=fillColor] (515.57, 79.49) circle (  1.51);

\path[fill=fillColor] (534.31, 67.92) circle (  1.51);

\path[fill=fillColor] (538.99, 70.02) circle (  1.51);

\path[fill=fillColor] (543.68, 72.13) circle (  1.51);

\path[fill=fillColor] (412.51, 72.13) circle (  1.51);

\path[fill=fillColor] (449.98, 79.49) circle (  1.51);

\path[fill=fillColor] (459.35, 81.59) circle (  1.51);

\path[fill=fillColor] (468.72, 68.97) circle (  1.51);

\path[fill=fillColor] (482.78, 86.85) circle (  1.51);

\path[fill=fillColor] (492.15, 58.46) circle (  1.51);

\path[fill=fillColor] (501.52, 59.51) circle (  1.51);

\path[fill=fillColor] (510.88, 67.92) circle (  1.51);

\path[fill=fillColor] (515.57, 82.64) circle (  1.51);

\path[fill=fillColor] (534.31, 79.49) circle (  1.51);

\path[fill=fillColor] (543.68, 77.38) circle (  1.51);

\path[fill=fillColor] (567.10, 77.38) circle (  1.51);

\path[fill=fillColor] (428.90, 72.13) circle (  1.51);

\path[fill=fillColor] (447.64, 58.46) circle (  1.51);

\path[fill=fillColor] (461.70, 57.41) circle (  1.51);

\path[fill=fillColor] (480.43, 57.41) circle (  1.51);

\path[fill=fillColor] (494.49, 57.41) circle (  1.51);

\path[fill=fillColor] (513.23, 76.33) circle (  1.51);

\path[fill=fillColor] (574.13, 93.15) circle (  1.51);

\path[fill=fillColor] (412.51, 93.15) circle (  1.51);

\path[fill=fillColor] (431.25, 84.74) circle (  1.51);

\path[fill=fillColor] (449.98, 60.56) circle (  1.51);

\path[fill=fillColor] (464.04, 57.41) circle (  1.51);

\path[fill=fillColor] (482.78, 56.36) circle (  1.51);

\path[fill=fillColor] (496.83, 61.61) circle (  1.51);

\path[fill=fillColor] (515.57, 80.54) circle (  1.51);

\path[fill=fillColor] (576.47, 78.44) circle (  1.51);

\path[fill=fillColor] (581.15, 79.49) circle (  1.51);

\path[fill=fillColor] (595.21, 82.64) circle (  1.51);

\path[fill=fillColor] (412.51, 82.64) circle (  1.51);

\path[fill=fillColor] (421.88,106.82) circle (  1.51);

\path[fill=fillColor] (431.25,100.51) circle (  1.51);

\path[fill=fillColor] (445.30, 64.77) circle (  1.51);

\path[fill=fillColor] (464.04, 56.36) circle (  1.51);

\path[fill=fillColor] (478.09, 56.36) circle (  1.51);

\path[fill=fillColor] (496.83, 83.69) circle (  1.51);

\path[fill=fillColor] (613.95, 80.54) circle (  1.51);

\path[fill=fillColor] (428.90, 93.15) circle (  1.51);

\path[fill=fillColor] (433.59, 88.95) circle (  1.51);

\path[fill=fillColor] (447.64, 60.56) circle (  1.51);

\path[fill=fillColor] (466.38, 57.41) circle (  1.51);

\path[fill=fillColor] (480.43, 58.46) circle (  1.51);

\path[fill=fillColor] (499.17, 84.74) circle (  1.51);

\path[fill=fillColor] (513.23, 75.28) circle (  1.51);

\path[fill=fillColor] (414.85,109.98) circle (  1.51);

\path[fill=fillColor] (433.59,101.57) circle (  1.51);

\path[fill=fillColor] (447.64, 76.33) circle (  1.51);

\path[fill=fillColor] (461.70, 61.61) circle (  1.51);

\path[fill=fillColor] (466.38, 64.77) circle (  1.51);

\path[fill=fillColor] (489.80, 57.41) circle (  1.51);

\path[fill=fillColor] (499.17, 57.41) circle (  1.51);

\path[fill=fillColor] (513.23, 61.61) circle (  1.51);

\path[fill=fillColor] (527.28, 87.90) circle (  1.51);

\path[fill=fillColor] (531.97, 90.00) circle (  1.51);

\path[fill=fillColor] (555.39,123.65) circle (  1.51);

\path[fill=fillColor] (578.81,124.70) circle (  1.51);

\path[fill=fillColor] (412.51,124.70) circle (  1.51);

\path[fill=fillColor] (421.88, 97.36) circle (  1.51);

\path[fill=fillColor] (431.25, 92.10) circle (  1.51);

\path[fill=fillColor] (445.30, 66.87) circle (  1.51);

\path[fill=fillColor] (464.04, 71.08) circle (  1.51);

\path[fill=fillColor] (478.09, 56.36) circle (  1.51);

\path[fill=fillColor] (496.83, 59.51) circle (  1.51);

\path[fill=fillColor] (510.88, 77.38) circle (  1.51);

\path[fill=fillColor] (529.62,102.62) circle (  1.51);

\path[fill=fillColor] (543.68,104.72) circle (  1.51);

\path[fill=fillColor] (553.05, 93.15) circle (  1.51);

\path[fill=fillColor] (576.47, 92.10) circle (  1.51);

\path[fill=fillColor] (412.51, 92.10) circle (  1.51);

\path[fill=fillColor] (421.88, 94.21) circle (  1.51);

\path[fill=fillColor] (431.25, 86.85) circle (  1.51);

\path[fill=fillColor] (445.30, 84.74) circle (  1.51);

\path[fill=fillColor] (464.04, 58.46) circle (  1.51);

\path[fill=fillColor] (478.09, 57.41) circle (  1.51);

\path[fill=fillColor] (496.83, 57.41) circle (  1.51);

\path[fill=fillColor] (510.88, 60.56) circle (  1.51);

\path[fill=fillColor] (529.62,146.78) circle (  1.51);

\path[fill=fillColor] (543.68,143.62) circle (  1.51);

\path[fill=fillColor] (581.15,114.18) circle (  1.51);

\path[fill=fillColor] (609.26,106.82) circle (  1.51);

\path[fill=fillColor] (424.22, 98.41) circle (  1.51);

\path[fill=fillColor] (438.27, 79.49) circle (  1.51);

\path[fill=fillColor] (457.01, 57.41) circle (  1.51);

\path[fill=fillColor] (471.07, 57.41) circle (  1.51);

\path[fill=fillColor] (489.80, 59.51) circle (  1.51);

\path[fill=fillColor] (503.86,126.80) circle (  1.51);

\path[fill=fillColor] (541.33, 80.54) circle (  1.51);

\path[fill=fillColor] (667.82,106.82) circle (  1.51);

\path[fill=fillColor] (412.51,106.82) circle (  1.51);

\path[fill=fillColor] (431.25, 96.31) circle (  1.51);

\path[fill=fillColor] (445.30, 70.02) circle (  1.51);

\path[fill=fillColor] (464.04, 67.92) circle (  1.51);

\path[fill=fillColor] (478.09, 56.36) circle (  1.51);

\path[fill=fillColor] (496.83, 74.23) circle (  1.51);

\path[fill=fillColor] (510.88, 95.26) circle (  1.51);

\path[fill=fillColor] (585.84, 92.10) circle (  1.51);

\path[fill=fillColor] (414.85, 90.00) circle (  1.51);

\path[fill=fillColor] (428.90, 90.00) circle (  1.51);

\path[fill=fillColor] (452.33, 57.09) circle (  1.51);

\path[fill=fillColor] (466.38, 57.41) circle (  1.51);

\path[fill=fillColor] (480.43, 59.51) circle (  1.51);

\path[fill=fillColor] (499.17,132.06) circle (  1.51);

\path[fill=fillColor] (517.91, 78.44) circle (  1.51);

\path[fill=fillColor] (531.97, 80.54) circle (  1.51);

\path[fill=fillColor] (412.51, 80.54) circle (  1.51);

\path[fill=fillColor] (459.35, 90.00) circle (  1.51);

\path[fill=fillColor] (473.41, 93.15) circle (  1.51);

\path[fill=fillColor] (496.83, 58.46) circle (  1.51);

\path[fill=fillColor] (520.25, 57.41) circle (  1.51);

\path[fill=fillColor] (524.94, 56.36) circle (  1.51);

\path[fill=fillColor] (538.99, 68.97) circle (  1.51);

\path[fill=fillColor] (557.73, 77.38) circle (  1.51);

\path[fill=fillColor] (571.78, 68.97) circle (  1.51);

\path[fill=fillColor] (581.15,166.75) circle (  1.51);

\path[fill=fillColor] (609.26, 86.85) circle (  1.51);

\path[fill=fillColor] (656.11, 81.59) circle (  1.51);

\path[fill=fillColor] (412.51, 81.59) circle (  1.51);

\path[fill=fillColor] (426.56, 84.74) circle (  1.51);

\path[fill=fillColor] (445.30, 56.36) circle (  1.51);

\path[fill=fillColor] (459.35, 55.30) circle (  1.51);

\path[fill=fillColor] (478.09, 56.36) circle (  1.51);

\path[fill=fillColor] (496.83, 64.77) circle (  1.51);

\path[fill=fillColor] (515.57, 75.28) circle (  1.51);

\path[fill=fillColor] (529.62, 83.69) circle (  1.51);

\path[fill=fillColor] (543.68, 74.23) circle (  1.51);

\path[fill=fillColor] (562.41, 84.74) circle (  1.51);

\path[fill=fillColor] (438.27, 70.02) circle (  1.51);

\path[fill=fillColor] (457.01, 61.61) circle (  1.51);

\path[fill=fillColor] (466.38, 62.66) circle (  1.51);

\path[fill=fillColor] (475.75, 63.72) circle (  1.51);

\path[fill=fillColor] (485.12, 98.41) circle (  1.51);

\path[fill=fillColor] (569.44,124.70) circle (  1.51);

\path[fill=fillColor] (412.51,124.70) circle (  1.51);

\path[fill=fillColor] (421.88,188.83) circle (  1.51);

\path[fill=fillColor] (431.25,111.03) circle (  1.51);

\path[fill=fillColor] (445.30, 87.90) circle (  1.51);

\path[fill=fillColor] (464.04, 59.51) circle (  1.51);

\path[fill=fillColor] (478.09, 61.61) circle (  1.51);

\path[fill=fillColor] (487.46,115.23) circle (  1.51);

\path[fill=fillColor] (585.84,116.29) circle (  1.51);

\path[fill=fillColor] (412.51,116.29) circle (  1.51);

\path[fill=fillColor] (435.93,122.59) circle (  1.51);

\path[fill=fillColor] (445.30, 86.85) circle (  1.51);

\path[fill=fillColor] (468.72, 58.46) circle (  1.51);

\path[fill=fillColor] (478.09, 60.56) circle (  1.51);

\path[fill=fillColor] (487.46, 68.97) circle (  1.51);

\path[fill=fillColor] (576.47,102.62) circle (  1.51);

\path[fill=fillColor] (419.54,124.70) circle (  1.51);

\path[fill=fillColor] (433.59,105.77) circle (  1.51);

\path[fill=fillColor] (452.33, 58.46) circle (  1.51);

\path[fill=fillColor] (466.38, 57.41) circle (  1.51);

\path[fill=fillColor] (485.12, 74.23) circle (  1.51);

\path[fill=fillColor] (499.17, 86.85) circle (  1.51);

\path[fill=fillColor] (517.91, 86.85) circle (  1.51);

\path[fill=fillColor] (536.65, 87.90) circle (  1.51);

\path[fill=fillColor] (550.70, 83.69) circle (  1.51);

\path[fill=fillColor] (412.51, 83.69) circle (  1.51);

\path[fill=fillColor] (431.25, 91.05) circle (  1.51);

\path[fill=fillColor] (440.62,100.51) circle (  1.51);

\path[fill=fillColor] (459.35, 68.97) circle (  1.51);

\path[fill=fillColor] (468.72, 56.36) circle (  1.51);

\path[fill=fillColor] (478.09, 55.30) circle (  1.51);

\path[fill=fillColor] (492.15, 56.36) circle (  1.51);

\path[fill=fillColor] (501.52, 71.08) circle (  1.51);

\path[fill=fillColor] (524.94, 93.15) circle (  1.51);

\path[fill=fillColor] (433.59, 96.31) circle (  1.51);

\path[fill=fillColor] (442.96, 83.69) circle (  1.51);

\path[fill=fillColor] (466.38, 59.51) circle (  1.51);

\path[fill=fillColor] (475.75, 63.72) circle (  1.51);

\path[fill=fillColor] (485.12,246.66) circle (  1.51);

\path[fill=fillColor] (499.17,168.85) circle (  1.51);

\path[fill=fillColor] (508.54,146.78) circle (  1.51);

\path[fill=fillColor] (419.54, 85.79) circle (  1.51);

\path[fill=fillColor] (424.22, 81.59) circle (  1.51);

\path[fill=fillColor] (428.90, 81.59) circle (  1.51);

\path[fill=fillColor] (442.96, 74.23) circle (  1.51);

\path[fill=fillColor] (452.33,138.36) circle (  1.51);

\path[fill=fillColor] (457.01,115.23) circle (  1.51);

\path[fill=fillColor] (475.75, 60.56) circle (  1.51);

\path[fill=fillColor] (480.43, 57.41) circle (  1.51);

\path[fill=fillColor] (489.80, 57.41) circle (  1.51);

\path[fill=fillColor] (508.54, 63.72) circle (  1.51);

\path[fill=fillColor] (522.60, 79.49) circle (  1.51);

\path[fill=fillColor] (541.33, 91.05) circle (  1.51);

\path[fill=fillColor] (606.92, 95.26) circle (  1.51);

\path[fill=fillColor] (412.51, 95.26) circle (  1.51);

\path[fill=fillColor] (421.88, 81.59) circle (  1.51);

\path[fill=fillColor] (426.56, 72.13) circle (  1.51);

\path[fill=fillColor] (445.30, 72.13) circle (  1.51);

\path[fill=fillColor] (454.67, 74.23) circle (  1.51);

\path[fill=fillColor] (464.04, 71.08) circle (  1.51);

\path[fill=fillColor] (478.09, 63.72) circle (  1.51);

\path[fill=fillColor] (487.46, 59.51) circle (  1.51);

\path[fill=fillColor] (492.15, 58.46) circle (  1.51);

\path[fill=fillColor] (510.88, 58.46) circle (  1.51);

\path[fill=fillColor] (520.25, 62.66) circle (  1.51);

\path[fill=fillColor] (524.94, 66.87) circle (  1.51);

\path[fill=fillColor] (543.68, 77.38) circle (  1.51);

\path[fill=fillColor] (553.05, 75.28) circle (  1.51);

\path[fill=fillColor] (557.73, 76.33) circle (  1.51);

\path[fill=fillColor] (576.47, 76.33) circle (  1.51);

\path[fill=fillColor] (412.51, 76.33) circle (  1.51);

\path[fill=fillColor] (482.78, 88.95) circle (  1.51);

\path[fill=fillColor] (487.46, 75.28) circle (  1.51);

\path[fill=fillColor] (510.88, 66.87) circle (  1.51);

\path[fill=fillColor] (524.94, 62.66) circle (  1.51);

\path[fill=fillColor] (543.68, 59.51) circle (  1.51);

\path[fill=fillColor] (553.05, 59.51) circle (  1.51);

\path[fill=fillColor] (562.41, 60.56) circle (  1.51);

\path[fill=fillColor] (576.47, 80.54) circle (  1.51);

\path[fill=fillColor] (585.84, 77.38) circle (  1.51);

\path[fill=fillColor] (609.26, 81.59) circle (  1.51);

\path[fill=fillColor] (414.85, 99.46) circle (  1.51);

\path[fill=fillColor] (428.90, 94.21) circle (  1.51);

\path[fill=fillColor] (438.27, 77.38) circle (  1.51);

\path[fill=fillColor] (447.64, 68.97) circle (  1.51);

\path[fill=fillColor] (461.70, 92.10) circle (  1.51);

\path[fill=fillColor] (471.07, 64.77) circle (  1.51);

\path[fill=fillColor] (480.43, 62.66) circle (  1.51);

\path[fill=fillColor] (489.80, 82.64) circle (  1.51);

\path[fill=fillColor] (503.86,156.24) circle (  1.51);

\path[fill=fillColor] (592.86,132.06) circle (  1.51);

\path[fill=fillColor] (414.85, 62.66) circle (  1.51);

\path[fill=fillColor] (428.90, 66.87) circle (  1.51);

\path[fill=fillColor] (447.64, 58.46) circle (  1.51);

\path[fill=fillColor] (461.70, 56.36) circle (  1.51);

\path[fill=fillColor] (480.43, 55.30) circle (  1.51);

\path[fill=fillColor] (494.49, 61.61) circle (  1.51);

\path[fill=fillColor] (503.86, 83.69) circle (  1.51);

\path[fill=fillColor] (574.13, 74.23) circle (  1.51);

\path[fill=fillColor] (412.51, 74.23) circle (  1.51);

\path[fill=fillColor] (431.25, 84.74) circle (  1.51);

\path[fill=fillColor] (449.98, 62.66) circle (  1.51);

\path[fill=fillColor] (464.04, 61.61) circle (  1.51);

\path[fill=fillColor] (482.78, 55.30) circle (  1.51);

\path[fill=fillColor] (501.52, 75.28) circle (  1.51);

\path[fill=fillColor] (576.47, 79.49) circle (  1.51);

\path[fill=fillColor] (412.51, 79.49) circle (  1.51);

\path[fill=fillColor] (431.25, 70.02) circle (  1.51);

\path[fill=fillColor] (449.98, 61.61) circle (  1.51);

\path[fill=fillColor] (464.04, 59.51) circle (  1.51);

\path[fill=fillColor] (482.78, 55.30) circle (  1.51);

\path[fill=fillColor] (496.83, 57.41) circle (  1.51);

\path[fill=fillColor] (515.57, 80.54) circle (  1.51);

\path[fill=fillColor] (567.10, 85.79) circle (  1.51);

\path[fill=fillColor] (419.54, 86.85) circle (  1.51);

\path[fill=fillColor] (433.59, 73.18) circle (  1.51);

\path[fill=fillColor] (447.64, 63.72) circle (  1.51);

\path[fill=fillColor] (457.01, 64.77) circle (  1.51);

\path[fill=fillColor] (466.38, 59.51) circle (  1.51);

\path[fill=fillColor] (480.43, 62.66) circle (  1.51);

\path[fill=fillColor] (499.17,105.77) circle (  1.51);

\path[fill=fillColor] (508.54, 71.08) circle (  1.51);

\path[fill=fillColor] (419.54,107.87) circle (  1.51);

\path[fill=fillColor] (442.96, 78.44) circle (  1.51);

\path[fill=fillColor] (457.01, 63.72) circle (  1.51);

\path[fill=fillColor] (475.75, 59.51) circle (  1.51);

\path[fill=fillColor] (485.12, 81.59) circle (  1.51);

\path[fill=fillColor] (489.80,115.23) circle (  1.51);

\path[fill=fillColor] (494.49,122.59) circle (  1.51);

\path[fill=fillColor] (513.23,115.23) circle (  1.51);

\path[fill=fillColor] (564.76,100.51) circle (  1.51);

\path[fill=fillColor] (424.22, 99.46) circle (  1.51);

\path[fill=fillColor] (428.90, 99.46) circle (  1.51);

\path[fill=fillColor] (471.07, 59.51) circle (  1.51);

\path[fill=fillColor] (475.75, 60.56) circle (  1.51);

\path[fill=fillColor] (489.80,114.18) circle (  1.51);

\path[fill=fillColor] (494.49,124.70) circle (  1.51);

\path[fill=fillColor] (578.81,102.62) circle (  1.51);

\path[fill=fillColor] (419.54, 96.31) circle (  1.51);

\path[fill=fillColor] (428.90, 81.59) circle (  1.51);

\path[fill=fillColor] (438.27, 67.92) circle (  1.51);

\path[fill=fillColor] (447.64, 71.08) circle (  1.51);

\path[fill=fillColor] (457.01, 79.49) circle (  1.51);

\path[fill=fillColor] (466.38, 70.02) circle (  1.51);

\path[fill=fillColor] (475.75, 65.82) circle (  1.51);

\path[fill=fillColor] (485.12, 71.08) circle (  1.51);

\path[fill=fillColor] (494.49,163.60) circle (  1.51);

\path[fill=fillColor] (503.86,111.03) circle (  1.51);

\path[fill=fillColor] (592.86,110.92) circle (  1.51);

\path[fill=fillColor] (412.51,110.92) circle (  1.51);

\path[fill=fillColor] (421.88,102.62) circle (  1.51);

\path[fill=fillColor] (431.25, 78.44) circle (  1.51);

\path[fill=fillColor] (445.30, 68.97) circle (  1.51);

\path[fill=fillColor] (454.67, 68.97) circle (  1.51);

\path[fill=fillColor] (464.04, 67.92) circle (  1.51);

\path[fill=fillColor] (478.09, 60.56) circle (  1.51);

\path[fill=fillColor] (487.46, 68.97) circle (  1.51);

\path[fill=fillColor] (496.83,162.55) circle (  1.51);

\path[fill=fillColor] (510.88, 96.31) circle (  1.51);

\path[fill=fillColor] (609.26,109.66) circle (  1.51);

\path[fill=fillColor] (412.51,109.66) circle (  1.51);

\path[fill=fillColor] (421.88,103.67) circle (  1.51);

\path[fill=fillColor] (431.25, 85.79) circle (  1.51);

\path[fill=fillColor] (445.30, 68.97) circle (  1.51);

\path[fill=fillColor] (454.67, 67.92) circle (  1.51);

\path[fill=fillColor] (464.04, 96.31) circle (  1.51);

\path[fill=fillColor] (478.09, 60.56) circle (  1.51);

\path[fill=fillColor] (487.46, 64.77) circle (  1.51);

\path[fill=fillColor] (510.88, 92.10) circle (  1.51);

\path[fill=fillColor] (424.22, 91.05) circle (  1.51);

\path[fill=fillColor] (433.59, 94.21) circle (  1.51);

\path[fill=fillColor] (447.64, 74.23) circle (  1.51);

\path[fill=fillColor] (461.70, 92.10) circle (  1.51);

\path[fill=fillColor] (480.43, 64.77) circle (  1.51);

\path[fill=fillColor] (494.49,137.31) circle (  1.51);

\path[fill=fillColor] (527.28,106.82) circle (  1.51);

\path[fill=fillColor] (546.02, 83.69) circle (  1.51);

\path[fill=fillColor] (588.18, 94.21) circle (  1.51);

\path[fill=fillColor] (419.54, 96.31) circle (  1.51);

\path[fill=fillColor] (428.90, 91.05) circle (  1.51);

\path[fill=fillColor] (433.59, 87.90) circle (  1.51);

\path[fill=fillColor] (442.96, 68.97) circle (  1.51);

\path[fill=fillColor] (452.33, 63.72) circle (  1.51);

\path[fill=fillColor] (461.70, 63.72) circle (  1.51);

\path[fill=fillColor] (475.75, 61.61) circle (  1.51);

\path[fill=fillColor] (485.12, 59.51) circle (  1.51);

\path[fill=fillColor] (494.49, 67.92) circle (  1.51);

\path[fill=fillColor] (508.54,111.03) circle (  1.51);

\path[fill=fillColor] (517.91,105.77) circle (  1.51);

\path[fill=fillColor] (522.60, 97.36) circle (  1.51);

\path[fill=fillColor] (578.81,106.82) circle (  1.51);

\path[fill=fillColor] (412.51,106.82) circle (  1.51);

\path[fill=fillColor] (421.88, 99.46) circle (  1.51);

\path[fill=fillColor] (426.56, 92.10) circle (  1.51);

\path[fill=fillColor] (440.62, 70.02) circle (  1.51);

\path[fill=fillColor] (449.98, 67.92) circle (  1.51);

\path[fill=fillColor] (459.35, 66.87) circle (  1.51);

\path[fill=fillColor] (473.41, 62.66) circle (  1.51);

\path[fill=fillColor] (482.78, 62.66) circle (  1.51);

\path[fill=fillColor] (492.15, 82.64) circle (  1.51);

\path[fill=fillColor] (501.52, 90.00) circle (  1.51);

\path[fill=fillColor] (506.20, 77.38) circle (  1.51);

\path[fill=fillColor] (585.84,111.03) circle (  1.51);

\path[fill=fillColor] (412.51,111.03) circle (  1.51);

\path[fill=fillColor] (417.19, 87.90) circle (  1.51);

\path[fill=fillColor] (426.56, 94.21) circle (  1.51);

\path[fill=fillColor] (440.62, 71.08) circle (  1.51);

\path[fill=fillColor] (449.98, 70.02) circle (  1.51);

\path[fill=fillColor] (464.04, 91.05) circle (  1.51);

\path[fill=fillColor] (473.41, 60.56) circle (  1.51);

\path[fill=fillColor] (482.78, 61.61) circle (  1.51);

\path[fill=fillColor] (496.83,145.72) circle (  1.51);

\path[fill=fillColor] (506.20, 95.26) circle (  1.51);

\path[fill=fillColor] (510.88, 92.10) circle (  1.51);

\path[fill=fillColor] (534.31, 86.85) circle (  1.51);

\path[fill=fillColor] (567.10, 71.08) circle (  1.51);

\path[fill=fillColor] (419.54, 99.46) circle (  1.51);

\path[fill=fillColor] (433.59, 70.02) circle (  1.51);

\path[fill=fillColor] (442.96, 67.92) circle (  1.51);

\path[fill=fillColor] (452.33, 65.82) circle (  1.51);

\path[fill=fillColor] (466.38, 67.92) circle (  1.51);

\path[fill=fillColor] (475.75, 66.87) circle (  1.51);

\path[fill=fillColor] (485.12, 72.13) circle (  1.51);

\path[fill=fillColor] (499.17,149.93) circle (  1.51);

\path[fill=fillColor] (508.54,146.78) circle (  1.51);

\path[fill=fillColor] (569.44,104.72) circle (  1.51);

\path[fill=fillColor] (412.51,104.72) circle (  1.51);

\path[fill=fillColor] (421.88,107.87) circle (  1.51);

\path[fill=fillColor] (435.93, 78.44) circle (  1.51);

\path[fill=fillColor] (445.30, 74.23) circle (  1.51);

\path[fill=fillColor] (454.67, 74.23) circle (  1.51);

\path[fill=fillColor] (464.04,121.54) circle (  1.51);

\path[fill=fillColor] (478.09, 78.44) circle (  1.51);

\path[fill=fillColor] (487.46,107.87) circle (  1.51);

\path[fill=fillColor] (414.85,131.00) circle (  1.51);

\path[fill=fillColor] (428.90,114.18) circle (  1.51);

\path[fill=fillColor] (447.64, 62.66) circle (  1.51);

\path[fill=fillColor] (466.38,144.67) circle (  1.51);

\path[fill=fillColor] (489.80,249.81) circle (  1.51);

\path[fill=fillColor] (503.86,144.67) circle (  1.51);

\path[fill=fillColor] (522.60, 86.85) circle (  1.51);

\path[fill=fillColor] (536.65, 88.95) circle (  1.51);

\path[fill=fillColor] (555.39, 80.54) circle (  1.51);

\path[fill=fillColor] (574.13, 90.00) circle (  1.51);

\path[fill=fillColor] (412.51, 90.00) circle (  1.51);

\path[fill=fillColor] (426.56, 88.95) circle (  1.51);

\path[fill=fillColor] (440.62, 72.13) circle (  1.51);

\path[fill=fillColor] (449.98, 61.61) circle (  1.51);

\path[fill=fillColor] (459.35, 57.41) circle (  1.51);

\path[fill=fillColor] (473.41, 57.41) circle (  1.51);

\path[fill=fillColor] (487.46, 58.46) circle (  1.51);

\path[fill=fillColor] (501.52, 64.77) circle (  1.51);

\path[fill=fillColor] (515.57, 82.64) circle (  1.51);

\path[fill=fillColor] (414.85,105.35) circle (  1.51);

\path[fill=fillColor] (424.22,112.61) circle (  1.51);

\path[fill=fillColor] (438.27, 78.01) circle (  1.51);

\path[fill=fillColor] (447.64, 67.19) circle (  1.51);

\path[fill=fillColor] (457.01, 56.78) circle (  1.51);

\path[fill=fillColor] (466.38, 55.51) circle (  1.51);

\path[fill=fillColor] (475.75, 57.20) circle (  1.51);

\path[fill=fillColor] (485.12,134.47) circle (  1.51);

\path[fill=fillColor] (499.17,238.25) circle (  1.51);

\path[fill=fillColor] (508.54,266.63) circle (  1.51);

\path[fill=fillColor] (517.91,177.27) circle (  1.51);

\path[fill=fillColor] (527.28,128.17) circle (  1.51);

\path[fill=fillColor] (536.65,126.38) circle (  1.51);

\path[fill=fillColor] (546.02,119.44) circle (  1.51);

\path[fill=fillColor] (555.39,113.66) circle (  1.51);

\path[fill=fillColor] (419.54,106.82) circle (  1.51);

\path[fill=fillColor] (428.90,129.95) circle (  1.51);

\path[fill=fillColor] (442.96, 63.72) circle (  1.51);

\path[fill=fillColor] (457.01, 58.46) circle (  1.51);

\path[fill=fillColor] (466.38, 56.36) circle (  1.51);

\path[fill=fillColor] (475.75, 61.61) circle (  1.51);

\path[fill=fillColor] (485.12,159.39) circle (  1.51);

\path[fill=fillColor] (489.80,149.93) circle (  1.51);

\path[fill=fillColor] (578.81, 97.36) circle (  1.51);

\path[fill=fillColor] (412.51, 97.36) circle (  1.51);

\path[fill=fillColor] (431.25,181.47) circle (  1.51);

\path[fill=fillColor] (445.30, 76.33) circle (  1.51);

\path[fill=fillColor] (454.67, 58.46) circle (  1.51);

\path[fill=fillColor] (464.04, 57.41) circle (  1.51);

\path[fill=fillColor] (473.41, 57.41) circle (  1.51);

\path[fill=fillColor] (487.46, 56.36) circle (  1.51);

\path[fill=fillColor] (496.83, 62.66) circle (  1.51);

\path[fill=fillColor] (506.20, 71.08) circle (  1.51);

\path[fill=fillColor] (412.51, 71.08) circle (  1.51);

\path[fill=fillColor] (492.15, 90.00) circle (  1.51);

\path[fill=fillColor] (510.88, 90.00) circle (  1.51);

\path[fill=fillColor] (524.94, 62.66) circle (  1.51);

\path[fill=fillColor] (534.31, 59.51) circle (  1.51);

\path[fill=fillColor] (543.68, 57.41) circle (  1.51);

\path[fill=fillColor] (557.73, 57.41) circle (  1.51);

\path[fill=fillColor] (567.10, 60.56) circle (  1.51);

\path[fill=fillColor] (576.47, 67.92) circle (  1.51);

\path[fill=fillColor] (590.52,147.83) circle (  1.51);

\path[fill=fillColor] (414.85, 96.31) circle (  1.51);

\path[fill=fillColor] (428.90,101.57) circle (  1.51);

\path[fill=fillColor] (442.96, 71.08) circle (  1.51);

\path[fill=fillColor] (447.64, 66.87) circle (  1.51);

\path[fill=fillColor] (457.01, 62.66) circle (  1.51);

\path[fill=fillColor] (471.07, 64.77) circle (  1.51);

\path[fill=fillColor] (489.80, 65.82) circle (  1.51);

\path[fill=fillColor] (513.23,173.06) circle (  1.51);

\path[fill=fillColor] (541.33,145.72) circle (  1.51);

\path[fill=fillColor] (546.02,115.23) circle (  1.51);

\path[fill=fillColor] (412.51,115.23) circle (  1.51);

\path[fill=fillColor] (449.98,116.29) circle (  1.51);

\path[fill=fillColor] (464.04,107.87) circle (  1.51);

\path[fill=fillColor] (468.72, 93.15) circle (  1.51);

\path[fill=fillColor] (473.41, 78.44) circle (  1.51);

\path[fill=fillColor] (482.78, 67.92) circle (  1.51);

\path[fill=fillColor] (492.15, 59.51) circle (  1.51);

\path[fill=fillColor] (506.20, 58.46) circle (  1.51);

\path[fill=fillColor] (515.57, 68.97) circle (  1.51);

\path[fill=fillColor] (524.94,213.01) circle (  1.51);

\path[fill=fillColor] (543.68, 93.15) circle (  1.51);

\path[fill=fillColor] (557.73, 92.10) circle (  1.51);

\path[fill=fillColor] (571.78, 98.41) circle (  1.51);

\path[fill=fillColor] (581.15, 96.31) circle (  1.51);

\path[fill=fillColor] (412.51, 96.31) circle (  1.51);

\path[fill=fillColor] (445.30, 85.79) circle (  1.51);

\path[fill=fillColor] (468.72, 99.46) circle (  1.51);

\path[fill=fillColor] (478.09, 65.82) circle (  1.51);

\path[fill=fillColor] (487.46, 61.61) circle (  1.51);

\path[fill=fillColor] (506.20, 61.61) circle (  1.51);

\path[fill=fillColor] (515.57,148.88) circle (  1.51);

\path[fill=fillColor] (534.31,111.03) circle (  1.51);

\path[fill=fillColor] (543.68,105.77) circle (  1.51);

\path[fill=fillColor] (571.78, 91.05) circle (  1.51);

\path[fill=fillColor] (585.84, 87.90) circle (  1.51);

\path[fill=fillColor] (609.26, 96.31) circle (  1.51);

\path[fill=fillColor] (618.63, 94.21) circle (  1.51);

\path[fill=fillColor] (632.68,105.77) circle (  1.51);

\path[fill=fillColor] (642.05,104.72) circle (  1.51);

\path[fill=fillColor] (674.85,104.72) circle (  1.51);

\path[fill=fillColor] (433.59,144.67) circle (  1.51);

\path[fill=fillColor] (447.64, 67.92) circle (  1.51);

\path[fill=fillColor] (457.01, 67.92) circle (  1.51);

\path[fill=fillColor] (466.38, 60.56) circle (  1.51);

\path[fill=fillColor] (480.43, 68.97) circle (  1.51);

\path[fill=fillColor] (489.80,196.19) circle (  1.51);

\path[fill=fillColor] (499.17,184.63) circle (  1.51);

\path[fill=fillColor] (574.13,116.29) circle (  1.51);

\path[fill=fillColor] (412.51,116.29) circle (  1.51);

\path[fill=fillColor] (426.56,133.11) circle (  1.51);

\path[fill=fillColor] (440.62,111.03) circle (  1.51);

\path[fill=fillColor] (449.98, 74.23) circle (  1.51);

\path[fill=fillColor] (459.35, 64.77) circle (  1.51);

\path[fill=fillColor] (468.72, 60.56) circle (  1.51);

\path[fill=fillColor] (478.09, 62.66) circle (  1.51);

\path[fill=fillColor] (487.46,116.29) circle (  1.51);

\path[fill=fillColor] (501.52,133.11) circle (  1.51);

\path[fill=fillColor] (581.15,108.93) circle (  1.51);

\path[fill=fillColor] (412.51,108.93) circle (  1.51);

\path[fill=fillColor] (431.25,134.16) circle (  1.51);

\path[fill=fillColor] (445.30, 72.13) circle (  1.51);

\path[fill=fillColor] (454.67, 67.92) circle (  1.51);

\path[fill=fillColor] (464.04, 60.56) circle (  1.51);

\path[fill=fillColor] (478.09, 63.72) circle (  1.51);

\path[fill=fillColor] (482.78, 74.23) circle (  1.51);

\path[fill=fillColor] (487.46,115.23) circle (  1.51);

\path[fill=fillColor] (501.52,250.86) circle (  1.51);

\path[fill=fillColor] (414.85, 91.05) circle (  1.51);

\path[fill=fillColor] (424.22,114.18) circle (  1.51);

\path[fill=fillColor] (452.33, 76.33) circle (  1.51);

\path[fill=fillColor] (471.07, 62.66) circle (  1.51);

\path[fill=fillColor] (489.80, 90.00) circle (  1.51);

\path[fill=fillColor] (494.49,124.70) circle (  1.51);

\path[fill=fillColor] (508.54,124.70) circle (  1.51);

\path[fill=fillColor] (574.13, 90.00) circle (  1.51);

\path[fill=fillColor] (412.51, 90.00) circle (  1.51);

\path[fill=fillColor] (417.19, 87.90) circle (  1.51);

\path[fill=fillColor] (431.25, 99.46) circle (  1.51);

\path[fill=fillColor] (449.98, 74.23) circle (  1.51);

\path[fill=fillColor] (464.04, 82.64) circle (  1.51);

\path[fill=fillColor] (482.78, 59.51) circle (  1.51);

\path[fill=fillColor] (492.15, 87.90) circle (  1.51);

\path[fill=fillColor] (595.21, 91.05) circle (  1.51);

\path[fill=fillColor] (618.63,104.72) circle (  1.51);

\path[fill=fillColor] (414.85,115.23) circle (  1.51);

\path[fill=fillColor] (428.90, 96.31) circle (  1.51);

\path[fill=fillColor] (442.96, 70.02) circle (  1.51);

\path[fill=fillColor] (461.70, 60.56) circle (  1.51);

\path[fill=fillColor] (480.43, 63.72) circle (  1.51);

\path[fill=fillColor] (522.60, 95.26) circle (  1.51);

\path[fill=fillColor] (555.39,100.51) circle (  1.51);

\path[fill=fillColor] (424.22, 97.36) circle (  1.51);

\path[fill=fillColor] (438.27, 75.28) circle (  1.51);

\path[fill=fillColor] (452.33, 68.97) circle (  1.51);

\path[fill=fillColor] (471.07, 58.46) circle (  1.51);

\path[fill=fillColor] (485.12, 63.72) circle (  1.51);

\path[fill=fillColor] (503.86,155.19) circle (  1.51);

\path[fill=fillColor] (412.51,155.19) circle (  1.51);

\path[fill=fillColor] (482.78, 97.36) circle (  1.51);

\path[fill=fillColor] (492.15, 80.54) circle (  1.51);

\path[fill=fillColor] (510.88, 71.08) circle (  1.51);

\path[fill=fillColor] (524.94, 68.97) circle (  1.51);

\path[fill=fillColor] (543.68, 65.82) circle (  1.51);

\path[fill=fillColor] (557.73, 68.97) circle (  1.51);

\path[fill=fillColor] (488.24,105.77) circle (  1.51);

\path[fill=fillColor] (502.30, 82.64) circle (  1.51);

\path[fill=fillColor] (521.04, 72.13) circle (  1.51);

\path[fill=fillColor] (539.77, 67.92) circle (  1.51);

\path[fill=fillColor] (553.83, 66.87) circle (  1.51);

\path[fill=fillColor] (567.88, 98.41) circle (  1.51);
\definecolor{drawColor}{RGB}{75,139,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (412.51,197.71) --
	(424.22,180.67) --
	(431.25,152.37) --
	(440.62,125.94) --
	(447.64,128.38) --
	(457.01,110.33) --
	(464.04,100.17) --
	(473.41,111.84) --
	(480.43,131.81) --
	(487.46,163.47) --
	(494.49,183.27) --
	(501.52,201.90) --
	(510.88,210.46) --
	(524.94,210.92) --
	(541.33,217.59) --
	(557.73,212.88) --
	(578.81,218.69) --
	(609.26,212.61) --
	(643.22,202.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (412.51, 70.60) --
	(424.22, 68.21) --
	(431.25, 64.22) --
	(440.62, 60.81) --
	(447.64, 59.37) --
	(457.01, 57.18) --
	(464.04, 56.11) --
	(473.41, 55.41) --
	(480.43, 55.28) --
	(487.46, 55.15) --
	(494.49, 55.23) --
	(501.52, 55.28) --
	(510.88, 56.02) --
	(524.94, 56.35) --
	(541.33, 56.82) --
	(557.73, 56.63) --
	(578.81, 63.88) --
	(609.26, 68.94) --
	(643.22, 70.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (412.51,102.47) --
	(424.22, 96.39) --
	(431.25, 85.69) --
	(440.62, 75.89) --
	(447.64, 73.18) --
	(457.01, 66.97) --
	(464.04, 64.05) --
	(473.41, 62.95) --
	(480.43, 63.95) --
	(487.46, 68.31) --
	(494.49, 73.14) --
	(501.52, 80.56) --
	(510.88, 83.92) --
	(524.94, 86.89) --
	(541.33, 93.97) --
	(557.73, 97.54) --
	(578.81,106.43) --
	(609.26,107.01) --
	(643.22,104.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (412.51,155.19) --
	(424.22,148.98) --
	(431.25,181.47) --
	(440.62,100.51) --
	(447.64, 95.78) --
	(457.01,115.23) --
	(464.04,121.54) --
	(473.41, 78.44) --
	(480.43, 88.95) --
	(487.46,246.66) --
	(494.49,162.55) --
	(501.52,250.86) --
	(510.88,173.06) --
	(524.94,177.27) --
	(541.33,145.72) --
	(557.73,123.65) --
	(578.81,147.83) --
	(609.26,109.66) --
	(643.22,167.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (412.51, 72.13) --
	(424.22, 72.13) --
	(431.25, 70.02) --
	(440.62, 60.56) --
	(447.64, 56.36) --
	(457.01, 55.30) --
	(464.04, 55.51) --
	(473.41, 55.30) --
	(480.43, 55.30) --
	(487.46, 56.36) --
	(494.49, 57.41) --
	(501.52, 59.51) --
	(510.88, 58.46) --
	(524.94, 57.41) --
	(541.33, 59.51) --
	(557.73, 59.51) --
	(578.81, 68.97) --
	(609.26, 80.54) --
	(643.22, 81.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (412.51, 96.31) --
	(424.22, 98.94) --
	(431.25, 92.63) --
	(440.62, 70.02) --
	(447.64, 68.97) --
	(457.01, 64.77) --
	(464.04, 60.56) --
	(473.41, 61.61) --
	(480.43, 60.56) --
	(487.46, 74.23) --
	(494.49, 74.23) --
	(501.52,102.09) --
	(510.88, 80.54) --
	(524.94, 86.32) --
	(541.33, 83.69) --
	(557.73, 83.69) --
	(578.81, 93.68) --
	(609.26, 95.78) --
	(643.22,105.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46, 54.15) rectangle (693.58,317.10);
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|lccccc|}
\toprule 
\rowGrey \textbf{Model} &	noLeno     & noTransit  & oneTransit & twoTransit  & threeTransit\\
\rowGrey \#Transit &	--        & 0  &	1 & 2  & 3\\
\rowGrey Leno       &  no	   &   yes    & yes & yes &	 yes     \\
MAE       & 0.842(3.22) & 0.812(3.34)& 0.802(3.31)  & 0.797(3.31)  & 0.806(3.30)  \\
RMSE      & 0.918(0.84) & 0.901(0.86)& 0.896(0.86)  & 0.893(0.86)  & 0.898(0.86)\\
\bottomrule
\end{tabular}
\end{center}
%}
\end{table*}

\begin{figure*}[!t]
\centering
\begin{subfigure}[c]{0.49\textwidth}
\resizebox{1.05\textwidth}{!}{
%/home/jost/nonmem_EXAMPLES/pirana/examples/191111_AML_allData/vpc_ModelGammaLeno_191110_noBlasts/PsN_vpc_plots.tex}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);

\path[] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (374.41, 12.04) {$Time \ [day]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 22.55,300.65) {$WBC \ count \ [G/L]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,543.02) -- ( 55.24,548.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.36,543.02) -- (275.36,548.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.48,543.02) -- (495.48,548.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24, 58.28) -- ( 49.55, 58.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,155.23) -- ( 49.55,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,252.18) -- ( 49.55,252.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,349.12) -- ( 49.55,349.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,446.07) -- ( 49.55,446.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,543.02) -- ( 49.55,543.02);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.86,151.92) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.86,248.87) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.86,345.82) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.86,442.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24, 58.28) -- ( 55.24, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.36, 58.28) -- (275.36, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.48, 58.28) -- (495.48, 52.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (275.36, 40.29) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (495.48, 40.29) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58, 58.28) -- (699.27, 58.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,155.23) -- (699.27,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,252.18) -- (699.27,252.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,349.12) -- (699.27,349.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,446.07) -- (699.27,446.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,543.02) -- (699.27,543.02);
\end{scope}
\begin{scope}
\path[clip] ( 55.24, 58.28) rectangle (693.58,543.02);
\definecolor{fillColor}{RGB}{75,139,190}

\path[fill=fillColor,fill opacity=0.30] ( 68.45,578.16) --
	( 68.45,257.28) --
	( 54.24,257.28) --
	( 54.24,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 68.45,463.60) --
	( 81.66,463.60) --
	( 81.66,187.03) --
	( 68.45,187.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 81.66,239.13) --
	( 99.27,239.13) --
	( 99.27,125.97) --
	( 81.66,125.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 99.27,335.07) --
	(116.88,335.07) --
	(116.88,115.64) --
	( 99.27,115.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (116.88,492.08) --
	(134.49,492.08) --
	(134.49,191.92) --
	(116.88,191.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (160.90,578.16) --
	(160.90,282.87) --
	(134.49,282.87) --
	(134.49,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (200.52,578.16) --
	(200.52,236.73) --
	(160.90,236.73) --
	(160.90,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (222.53,578.16) --
	(222.53,260.51) --
	(200.52,260.51) --
	(200.52,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (222.53,469.75) --
	(235.74,469.75) --
	(235.74,179.16) --
	(222.53,179.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (235.74,391.49) --
	(257.75,391.49) --
	(257.75,152.78) --
	(235.74,152.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (257.75,458.91) --
	(279.76,458.91) --
	(279.76,142.29) --
	(257.75,142.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (310.58,578.16) --
	(310.58,211.07) --
	(279.76,211.07) --
	(279.76,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (348.00,578.16) --
	(348.00,198.29) --
	(310.58,198.29) --
	(310.58,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (381.02,578.16) --
	(381.02,236.89) --
	(348.00,236.89) --
	(348.00,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (381.02,512.99) --
	(416.24,512.99) --
	(416.24,195.27) --
	(381.02,195.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (416.24,500.36) --
	(442.65,500.36) --
	(442.65,142.09) --
	(416.24,142.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.06,578.16) --
	(469.06,184.38) --
	(442.65,184.38) --
	(442.65,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (510.89,578.16) --
	(510.89,205.93) --
	(469.06,205.93) --
	(469.06,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (548.31,578.16) --
	(548.31,185.19) --
	(510.89,185.19) --
	(510.89,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (674.39,578.16) --
	(674.39,171.61) --
	(548.31,171.61) --
	(548.31,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 54.24, 93.04) --
	( 68.45, 93.04) --
	( 68.45, 69.62) --
	( 54.24, 69.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 68.45, 77.19) --
	( 81.66, 77.19) --
	( 81.66, 64.40) --
	( 68.45, 64.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 81.66, 65.26) --
	( 99.27, 65.26) --
	( 99.27, 60.18) --
	( 81.66, 60.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 99.27, 61.76) --
	(116.88, 61.76) --
	(116.88, 58.76) --
	( 99.27, 58.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (116.88, 65.05) --
	(134.49, 65.05) --
	(134.49, 59.38) --
	(116.88, 59.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (134.49, 70.50) --
	(160.90, 70.50) --
	(160.90, 59.10) --
	(134.49, 59.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (160.90, 77.32) --
	(200.52, 77.32) --
	(200.52, 58.77) --
	(160.90, 58.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (200.52, 96.64) --
	(222.53, 96.64) --
	(222.53, 66.64) --
	(200.52, 66.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (222.53, 84.13) --
	(235.74, 84.13) --
	(235.74, 63.33) --
	(222.53, 63.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (235.74, 66.85) --
	(257.75, 66.85) --
	(257.75, 59.36) --
	(235.74, 59.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (257.75, 64.27) --
	(279.76, 64.27) --
	(279.76, 58.37) --
	(257.75, 58.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (279.76, 68.72) --
	(310.58, 68.72) --
	(310.58, 58.50) --
	(279.76, 58.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (310.58, 72.02) --
	(348.00, 72.02) --
	(348.00, 58.42) --
	(310.58, 58.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (348.00, 81.08) --
	(381.02, 81.08) --
	(381.02, 58.57) --
	(348.00, 58.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (381.02, 70.09) --
	(416.24, 70.09) --
	(416.24, 58.72) --
	(381.02, 58.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (416.24, 64.49) --
	(442.65, 64.49) --
	(442.65, 58.31) --
	(416.24, 58.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (442.65, 70.11) --
	(469.06, 70.11) --
	(469.06, 58.36) --
	(442.65, 58.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.06, 76.49) --
	(510.89, 76.49) --
	(510.89, 58.31) --
	(469.06, 58.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (510.89,108.94) --
	(548.31,108.94) --
	(548.31, 58.49) --
	(510.89, 58.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (548.31, 85.36) --
	(674.39, 85.36) --
	(674.39, 58.29) --
	(548.31, 58.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 54.24,170.35) --
	( 68.45,170.35) --
	( 68.45,121.14) --
	( 54.24,121.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 68.45,124.91) --
	( 81.66,124.91) --
	( 81.66, 95.22) --
	( 68.45, 95.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 81.66, 89.07) --
	( 99.27, 89.07) --
	( 99.27, 75.24) --
	( 81.66, 75.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 99.27, 79.31) --
	(116.88, 79.31) --
	(116.88, 68.66) --
	( 99.27, 68.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (116.88,110.03) --
	(134.49,110.03) --
	(134.49, 79.21) --
	(116.88, 79.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (134.49,155.78) --
	(160.90,155.78) --
	(160.90, 99.68) --
	(134.49, 99.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (160.90,173.81) --
	(200.52,173.81) --
	(200.52,105.24) --
	(160.90,105.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (200.52,183.96) --
	(222.53,183.96) --
	(222.53,120.47) --
	(200.52,120.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (222.53,146.83) --
	(235.74,146.83) --
	(235.74, 95.77) --
	(222.53, 95.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (235.74,102.45) --
	(257.75,102.45) --
	(257.75, 78.13) --
	(235.74, 78.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (257.75, 93.00) --
	(279.76, 93.00) --
	(279.76, 72.13) --
	(257.75, 72.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (279.76,135.86) --
	(310.58,135.86) --
	(310.58, 86.22) --
	(279.76, 86.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (310.58,157.85) --
	(348.00,157.85) --
	(348.00, 88.48) --
	(310.58, 88.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (348.00,178.58) --
	(381.02,178.58) --
	(381.02,110.50) --
	(348.00,110.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (381.02,118.50) --
	(416.24,118.50) --
	(416.24, 86.04) --
	(381.02, 86.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (416.24, 96.16) --
	(442.65, 96.16) --
	(442.65, 71.78) --
	(416.24, 71.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (442.65,135.64) --
	(469.06,135.64) --
	(469.06, 79.44) --
	(442.65, 79.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.06,172.94) --
	(510.89,172.94) --
	(510.89, 84.76) --
	(469.06, 84.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (510.89,221.92) --
	(548.31,221.92) --
	(548.31, 91.36) --
	(510.89, 91.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (548.31,216.33) --
	(674.39,216.33) --
	(674.39, 95.10) --
	(548.31, 95.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.85,271.57) circle (  1.51);

\path[fill=fillColor] ( 75.05,157.17) circle (  1.51);

\path[fill=fillColor] ( 83.86,128.08) circle (  1.51);

\path[fill=fillColor] ( 92.66, 62.16) circle (  1.51);

\path[fill=fillColor] (105.87, 64.10) circle (  1.51);

\path[fill=fillColor] (136.69,143.59) circle (  1.51);

\path[fill=fillColor] (171.91,139.72) circle (  1.51);

\path[fill=fillColor] (273.16,166.86) circle (  1.51);

\path[fill=fillColor] ( 57.44, 93.18) circle (  1.51);

\path[fill=fillColor] ( 66.25, 91.24) circle (  1.51);

\path[fill=fillColor] ( 79.46, 81.55) circle (  1.51);

\path[fill=fillColor] ( 88.26, 64.10) circle (  1.51);

\path[fill=fillColor] ( 97.07, 58.28) circle (  1.51);

\path[fill=fillColor] (114.68, 60.22) circle (  1.51);

\path[fill=fillColor] (127.88, 62.16) circle (  1.51);

\path[fill=fillColor] (141.09, 75.73) circle (  1.51);

\path[fill=fillColor] (149.89,102.88) circle (  1.51);

\path[fill=fillColor] (202.72,112.57) circle (  1.51);

\path[fill=fillColor] (251.15,135.84) circle (  1.51);

\path[fill=fillColor] ( 61.85,157.17) circle (  1.51);

\path[fill=fillColor] ( 75.05,114.51) circle (  1.51);

\path[fill=fillColor] ( 83.86,109.86) circle (  1.51);

\path[fill=fillColor] ( 92.66,109.66) circle (  1.51);

\path[fill=fillColor] (105.87, 73.79) circle (  1.51);

\path[fill=fillColor] (114.68, 77.86) circle (  1.51);

\path[fill=fillColor] (123.48,108.11) circle (  1.51);

\path[fill=fillColor] (207.12,215.34) circle (  1.51);

\path[fill=fillColor] (215.93,174.62) circle (  1.51);

\path[fill=fillColor] (229.14,358.82) circle (  1.51);

\path[fill=fillColor] (246.75, 83.49) circle (  1.51);

\path[fill=fillColor] (259.95, 77.67) circle (  1.51);

\path[fill=fillColor] (277.56, 93.18) circle (  1.51);

\path[fill=fillColor] (295.17,166.86) circle (  1.51);

\path[fill=fillColor] (361.21,188.19) circle (  1.51);

\path[fill=fillColor] (370.01,232.98) circle (  1.51);

\path[fill=fillColor] (383.22,169.58) circle (  1.51);

\path[fill=fillColor] (392.02,134.87) circle (  1.51);

\path[fill=fillColor] (400.83,100.36) circle (  1.51);

\path[fill=fillColor] (409.63, 73.79) circle (  1.51);

\path[fill=fillColor] (418.44, 71.85) circle (  1.51);

\path[fill=fillColor] (427.24, 73.40) circle (  1.51);

\path[fill=fillColor] (436.05,203.70) circle (  1.51);

\path[fill=fillColor] (444.85,469.34) circle (  1.51);

\path[fill=fillColor] ( 61.85,131.96) circle (  1.51);

\path[fill=fillColor] ( 75.05, 93.18) circle (  1.51);

\path[fill=fillColor] ( 92.66, 66.04) circle (  1.51);

\path[fill=fillColor] (105.87, 64.10) circle (  1.51);

\path[fill=fillColor] (123.48, 77.67) circle (  1.51);

\path[fill=fillColor] (136.69,145.53) circle (  1.51);

\path[fill=fillColor] (207.12,110.63) circle (  1.51);

\path[fill=fillColor] ( 66.25,195.95) circle (  1.51);

\path[fill=fillColor] ( 75.05,102.88) circle (  1.51);

\path[fill=fillColor] ( 88.26, 66.04) circle (  1.51);

\path[fill=fillColor] (110.27, 71.85) circle (  1.51);

\path[fill=fillColor] (119.08, 66.04) circle (  1.51);

\path[fill=fillColor] (127.88, 95.12) circle (  1.51);

\path[fill=fillColor] (145.49,106.75) circle (  1.51);

\path[fill=fillColor] (180.71,102.88) circle (  1.51);

\path[fill=fillColor] (233.54,139.72) circle (  1.51);

\path[fill=fillColor] ( 57.44,162.98) circle (  1.51);

\path[fill=fillColor] ( 70.65,168.80) circle (  1.51);

\path[fill=fillColor] ( 88.26, 85.43) circle (  1.51);

\path[fill=fillColor] (105.87, 71.85) circle (  1.51);

\path[fill=fillColor] (127.88, 60.22) circle (  1.51);

\path[fill=fillColor] (154.30, 66.04) circle (  1.51);

\path[fill=fillColor] (167.50, 89.30) circle (  1.51);

\path[fill=fillColor] (180.71, 87.36) circle (  1.51);

\path[fill=fillColor] (193.92, 97.06) circle (  1.51);

\path[fill=fillColor] (286.37,118.39) circle (  1.51);

\path[fill=fillColor] (303.98,100.94) circle (  1.51);

\path[fill=fillColor] (321.59, 67.97) circle (  1.51);

\path[fill=fillColor] (334.79, 62.16) circle (  1.51);

\path[fill=fillColor] (352.40, 62.16) circle (  1.51);

\path[fill=fillColor] (365.61, 77.67) circle (  1.51);

\path[fill=fillColor] (374.41, 99.00) circle (  1.51);

\path[fill=fillColor] (383.22,114.51) circle (  1.51);

\path[fill=fillColor] ( 66.25,172.68) circle (  1.51);

\path[fill=fillColor] ( 75.05,131.96) circle (  1.51);

\path[fill=fillColor] ( 88.26, 62.16) circle (  1.51);

\path[fill=fillColor] ( 97.07, 62.16) circle (  1.51);

\path[fill=fillColor] (114.68, 62.16) circle (  1.51);

\path[fill=fillColor] (119.08, 62.16) circle (  1.51);

\path[fill=fillColor] (123.48, 66.04) circle (  1.51);

\path[fill=fillColor] (141.09,104.82) circle (  1.51);

\path[fill=fillColor] ( 61.85,110.63) circle (  1.51);

\path[fill=fillColor] ( 79.46, 75.73) circle (  1.51);

\path[fill=fillColor] ( 92.66, 62.16) circle (  1.51);

\path[fill=fillColor] (105.87, 66.04) circle (  1.51);

\path[fill=fillColor] (123.48, 64.10) circle (  1.51);

\path[fill=fillColor] (136.69, 66.04) circle (  1.51);

\path[fill=fillColor] (154.30, 77.67) circle (  1.51);

\path[fill=fillColor] (185.11, 99.00) circle (  1.51);

\path[fill=fillColor] (259.95,137.78) circle (  1.51);

\path[fill=fillColor] (268.76,139.72) circle (  1.51);

\path[fill=fillColor] (277.56,128.08) circle (  1.51);

\path[fill=fillColor] (290.77, 71.85) circle (  1.51);

\path[fill=fillColor] (308.38, 62.16) circle (  1.51);

\path[fill=fillColor] (321.59, 64.10) circle (  1.51);

\path[fill=fillColor] (330.39, 66.04) circle (  1.51);

\path[fill=fillColor] (339.19, 64.10) circle (  1.51);

\path[fill=fillColor] (352.40, 71.85) circle (  1.51);

\path[fill=fillColor] ( 57.44, 91.24) circle (  1.51);

\path[fill=fillColor] ( 66.25,116.45) circle (  1.51);

\path[fill=fillColor] ( 79.46, 62.16) circle (  1.51);

\path[fill=fillColor] ( 97.07, 60.22) circle (  1.51);

\path[fill=fillColor] (119.08, 62.16) circle (  1.51);

\path[fill=fillColor] (215.93,133.90) circle (  1.51);

\path[fill=fillColor] (237.94, 93.18) circle (  1.51);

\path[fill=fillColor] (242.34, 73.79) circle (  1.51);

\path[fill=fillColor] (264.35, 60.22) circle (  1.51);

\path[fill=fillColor] (295.17,147.47) circle (  1.51);

\path[fill=fillColor] (325.99,116.45) circle (  1.51);

\path[fill=fillColor] (427.24,133.90) circle (  1.51);

\path[fill=fillColor] (436.05,230.85) circle (  1.51);

\path[fill=fillColor] (449.25,135.84) circle (  1.51);

\path[fill=fillColor] (458.06, 73.79) circle (  1.51);

\path[fill=fillColor] (466.86, 60.22) circle (  1.51);

\path[fill=fillColor] (480.07, 62.16) circle (  1.51);

\path[fill=fillColor] (576.92,106.75) circle (  1.51);

\path[fill=fillColor] ( 61.85,102.88) circle (  1.51);

\path[fill=fillColor] ( 70.65,116.45) circle (  1.51);

\path[fill=fillColor] ( 83.86, 69.91) circle (  1.51);

\path[fill=fillColor] (101.47, 62.16) circle (  1.51);

\path[fill=fillColor] (114.68, 60.22) circle (  1.51);

\path[fill=fillColor] (132.28, 77.67) circle (  1.51);

\path[fill=fillColor] (145.49,102.88) circle (  1.51);

\path[fill=fillColor] ( 57.44,184.31) circle (  1.51);

\path[fill=fillColor] ( 75.05,143.59) circle (  1.51);

\path[fill=fillColor] ( 88.26,128.08) circle (  1.51);

\path[fill=fillColor] ( 97.07,151.35) circle (  1.51);

\path[fill=fillColor] (119.08, 79.61) circle (  1.51);

\path[fill=fillColor] (123.48, 73.79) circle (  1.51);

\path[fill=fillColor] (127.88,100.94) circle (  1.51);

\path[fill=fillColor] (132.28,195.95) circle (  1.51);

\path[fill=fillColor] (145.49,275.44) circle (  1.51);

\path[fill=fillColor] (167.50,273.51) circle (  1.51);

\path[fill=fillColor] (215.93,207.58) circle (  1.51);

\path[fill=fillColor] (251.15,226.97) circle (  1.51);

\path[fill=fillColor] (308.38,267.69) circle (  1.51);

\path[fill=fillColor] ( 61.85, 97.06) circle (  1.51);

\path[fill=fillColor] ( 79.46, 73.79) circle (  1.51);

\path[fill=fillColor] ( 83.86, 73.79) circle (  1.51);

\path[fill=fillColor] ( 83.86, 73.79) circle (  1.51);

\path[fill=fillColor] ( 92.66, 73.79) circle (  1.51);

\path[fill=fillColor] (110.27, 66.04) circle (  1.51);

\path[fill=fillColor] (119.08, 73.79) circle (  1.51);

\path[fill=fillColor] (141.09,108.69) circle (  1.51);

\path[fill=fillColor] (145.49,110.63) circle (  1.51);

\path[fill=fillColor] (158.70, 91.24) circle (  1.51);

\path[fill=fillColor] (211.53, 97.06) circle (  1.51);

\path[fill=fillColor] (220.33,124.20) circle (  1.51);

\path[fill=fillColor] (233.54, 97.06) circle (  1.51);

\path[fill=fillColor] (237.94, 87.36) circle (  1.51);

\path[fill=fillColor] (242.34, 73.79) circle (  1.51);

\path[fill=fillColor] (264.35, 66.04) circle (  1.51);

\path[fill=fillColor] (273.16, 64.10) circle (  1.51);

\path[fill=fillColor] (281.96, 85.43) circle (  1.51);

\path[fill=fillColor] (295.17,147.47) circle (  1.51);

\path[fill=fillColor] (299.57,133.90) circle (  1.51);

\path[fill=fillColor] (308.38,104.82) circle (  1.51);

\path[fill=fillColor] (325.99, 83.49) circle (  1.51);

\path[fill=fillColor] (330.39, 87.36) circle (  1.51);

\path[fill=fillColor] (334.79, 91.24) circle (  1.51);

\path[fill=fillColor] (370.01,104.82) circle (  1.51);

\path[fill=fillColor] (378.82,108.69) circle (  1.51);

\path[fill=fillColor] (387.62, 85.43) circle (  1.51);

\path[fill=fillColor] (400.83,118.39) circle (  1.51);

\path[fill=fillColor] (409.63, 66.04) circle (  1.51);

\path[fill=fillColor] (418.44, 67.97) circle (  1.51);

\path[fill=fillColor] (427.24, 83.49) circle (  1.51);

\path[fill=fillColor] (431.64,110.63) circle (  1.51);

\path[fill=fillColor] (449.25,104.82) circle (  1.51);

\path[fill=fillColor] (458.06,100.94) circle (  1.51);

\path[fill=fillColor] (480.07,100.94) circle (  1.51);

\path[fill=fillColor] ( 61.85,157.17) circle (  1.51);

\path[fill=fillColor] ( 79.46,133.90) circle (  1.51);

\path[fill=fillColor] ( 88.26,112.57) circle (  1.51);

\path[fill=fillColor] ( 97.07, 93.18) circle (  1.51);

\path[fill=fillColor] (110.27, 89.30) circle (  1.51);

\path[fill=fillColor] (119.08, 93.18) circle (  1.51);

\path[fill=fillColor] (127.88, 71.85) circle (  1.51);

\path[fill=fillColor] (141.09,114.51) circle (  1.51);

\path[fill=fillColor] (149.89,122.27) circle (  1.51);

\path[fill=fillColor] (207.12,197.89) circle (  1.51);

\path[fill=fillColor] (220.33,126.14) circle (  1.51);

\path[fill=fillColor] (233.54, 93.18) circle (  1.51);

\path[fill=fillColor] (242.34, 91.24) circle (  1.51);

\path[fill=fillColor] (251.15, 85.43) circle (  1.51);

\path[fill=fillColor] (264.35, 77.67) circle (  1.51);

\path[fill=fillColor] (273.16, 64.10) circle (  1.51);

\path[fill=fillColor] (281.96, 73.79) circle (  1.51);

\path[fill=fillColor] (295.17,106.75) circle (  1.51);

\path[fill=fillColor] (303.98,126.14) circle (  1.51);

\path[fill=fillColor] (312.78,110.63) circle (  1.51);

\path[fill=fillColor] (330.39,147.47) circle (  1.51);

\path[fill=fillColor] (356.80,162.98) circle (  1.51);

\path[fill=fillColor] (387.62,170.74) circle (  1.51);

\path[fill=fillColor] (396.43,124.20) circle (  1.51);

\path[fill=fillColor] (400.83,135.84) circle (  1.51);

\path[fill=fillColor] (418.44,112.57) circle (  1.51);

\path[fill=fillColor] (427.24, 81.55) circle (  1.51);

\path[fill=fillColor] (436.05, 73.79) circle (  1.51);

\path[fill=fillColor] (449.25, 66.04) circle (  1.51);

\path[fill=fillColor] (458.06, 73.79) circle (  1.51);

\path[fill=fillColor] (466.86, 97.06) circle (  1.51);

\path[fill=fillColor] (480.07,137.78) circle (  1.51);

\path[fill=fillColor] (484.47,133.90) circle (  1.51);

\path[fill=fillColor] (572.52,143.59) circle (  1.51);

\path[fill=fillColor] (576.92,213.40) circle (  1.51);

\path[fill=fillColor] ( 70.65, 91.24) circle (  1.51);

\path[fill=fillColor] ( 88.26, 66.04) circle (  1.51);

\path[fill=fillColor] (101.47, 64.10) circle (  1.51);

\path[fill=fillColor] (119.08, 64.10) circle (  1.51);

\path[fill=fillColor] (132.28, 64.10) circle (  1.51);

\path[fill=fillColor] (149.89, 99.00) circle (  1.51);

\path[fill=fillColor] (207.12,130.02) circle (  1.51);

\path[fill=fillColor] (224.73,114.51) circle (  1.51);

\path[fill=fillColor] (242.34, 69.91) circle (  1.51);

\path[fill=fillColor] (255.55, 64.10) circle (  1.51);

\path[fill=fillColor] (273.16, 62.16) circle (  1.51);

\path[fill=fillColor] (286.37, 71.85) circle (  1.51);

\path[fill=fillColor] (303.98,106.75) circle (  1.51);

\path[fill=fillColor] (361.21,102.88) circle (  1.51);

\path[fill=fillColor] (365.61,104.82) circle (  1.51);

\path[fill=fillColor] (378.82,110.63) circle (  1.51);

\path[fill=fillColor] (387.62,155.23) circle (  1.51);

\path[fill=fillColor] (396.43,143.59) circle (  1.51);

\path[fill=fillColor] (409.63, 77.67) circle (  1.51);

\path[fill=fillColor] (427.24, 62.16) circle (  1.51);

\path[fill=fillColor] (440.45, 62.16) circle (  1.51);

\path[fill=fillColor] (458.06,112.57) circle (  1.51);

\path[fill=fillColor] (568.12,106.75) circle (  1.51);

\path[fill=fillColor] ( 70.65,130.02) circle (  1.51);

\path[fill=fillColor] ( 75.05,122.27) circle (  1.51);

\path[fill=fillColor] ( 88.26, 69.91) circle (  1.51);

\path[fill=fillColor] (105.87, 64.10) circle (  1.51);

\path[fill=fillColor] (119.08, 66.04) circle (  1.51);

\path[fill=fillColor] (136.69,114.51) circle (  1.51);

\path[fill=fillColor] (149.89, 97.06) circle (  1.51);

\path[fill=fillColor] ( 57.44,161.05) circle (  1.51);

\path[fill=fillColor] ( 75.05,145.53) circle (  1.51);

\path[fill=fillColor] ( 88.26, 99.00) circle (  1.51);

\path[fill=fillColor] (101.47, 71.85) circle (  1.51);

\path[fill=fillColor] (105.87, 77.67) circle (  1.51);

\path[fill=fillColor] (127.88, 64.10) circle (  1.51);

\path[fill=fillColor] (136.69, 64.10) circle (  1.51);

\path[fill=fillColor] (149.89, 71.85) circle (  1.51);

\path[fill=fillColor] (163.10,120.33) circle (  1.51);

\path[fill=fillColor] (167.50,124.20) circle (  1.51);

\path[fill=fillColor] (189.52,186.25) circle (  1.51);

\path[fill=fillColor] (211.53,188.19) circle (  1.51);

\path[fill=fillColor] (220.33,137.78) circle (  1.51);

\path[fill=fillColor] (229.14,128.08) circle (  1.51);

\path[fill=fillColor] (242.34, 81.55) circle (  1.51);

\path[fill=fillColor] (259.95, 89.30) circle (  1.51);

\path[fill=fillColor] (273.16, 62.16) circle (  1.51);

\path[fill=fillColor] (290.77, 67.97) circle (  1.51);

\path[fill=fillColor] (303.98,100.94) circle (  1.51);

\path[fill=fillColor] (321.59,147.47) circle (  1.51);

\path[fill=fillColor] (334.79,151.35) circle (  1.51);

\path[fill=fillColor] (343.60,130.02) circle (  1.51);

\path[fill=fillColor] (365.61,128.08) circle (  1.51);

\path[fill=fillColor] (374.41,131.96) circle (  1.51);

\path[fill=fillColor] (383.22,118.39) circle (  1.51);

\path[fill=fillColor] (396.43,114.51) circle (  1.51);

\path[fill=fillColor] (414.03, 66.04) circle (  1.51);

\path[fill=fillColor] (427.24, 64.10) circle (  1.51);

\path[fill=fillColor] (444.85, 64.10) circle (  1.51);

\path[fill=fillColor] (458.06, 69.91) circle (  1.51);

\path[fill=fillColor] (475.67,228.91) circle (  1.51);

\path[fill=fillColor] (488.87,223.09) circle (  1.51);

\path[fill=fillColor] (524.09,168.80) circle (  1.51);

\path[fill=fillColor] (550.51,155.23) circle (  1.51);

\path[fill=fillColor] ( 66.25,139.72) circle (  1.51);

\path[fill=fillColor] ( 79.46,104.82) circle (  1.51);

\path[fill=fillColor] ( 97.07, 64.10) circle (  1.51);

\path[fill=fillColor] (110.27, 64.10) circle (  1.51);

\path[fill=fillColor] (127.88, 67.97) circle (  1.51);

\path[fill=fillColor] (141.09,192.07) circle (  1.51);

\path[fill=fillColor] (176.31,106.75) circle (  1.51);

\path[fill=fillColor] (295.17,155.23) circle (  1.51);

\path[fill=fillColor] (312.78,135.84) circle (  1.51);

\path[fill=fillColor] (325.99, 87.36) circle (  1.51);

\path[fill=fillColor] (343.60, 83.49) circle (  1.51);

\path[fill=fillColor] (356.80, 62.16) circle (  1.51);

\path[fill=fillColor] (374.41, 95.12) circle (  1.51);

\path[fill=fillColor] (387.62,133.90) circle (  1.51);

\path[fill=fillColor] (458.06,128.08) circle (  1.51);

\path[fill=fillColor] ( 57.44,124.20) circle (  1.51);

\path[fill=fillColor] ( 70.65,124.20) circle (  1.51);

\path[fill=fillColor] ( 92.66, 63.52) circle (  1.51);

\path[fill=fillColor] (105.87, 64.10) circle (  1.51);

\path[fill=fillColor] (119.08, 67.97) circle (  1.51);

\path[fill=fillColor] (136.69,201.76) circle (  1.51);

\path[fill=fillColor] (154.30,102.88) circle (  1.51);

\path[fill=fillColor] (167.50,106.75) circle (  1.51);

\path[fill=fillColor] (211.53,124.20) circle (  1.51);

\path[fill=fillColor] (224.73,130.02) circle (  1.51);

\path[fill=fillColor] (246.75, 66.04) circle (  1.51);

\path[fill=fillColor] (268.76, 64.10) circle (  1.51);

\path[fill=fillColor] (273.16, 62.16) circle (  1.51);

\path[fill=fillColor] (286.37, 85.43) circle (  1.51);

\path[fill=fillColor] (303.98,100.94) circle (  1.51);

\path[fill=fillColor] (317.18, 85.43) circle (  1.51);

\path[fill=fillColor] (325.99,265.75) circle (  1.51);

\path[fill=fillColor] (352.40,118.39) circle (  1.51);

\path[fill=fillColor] (396.43,108.69) circle (  1.51);

\path[fill=fillColor] (409.63,114.51) circle (  1.51);

\path[fill=fillColor] (427.24, 62.16) circle (  1.51);

\path[fill=fillColor] (440.45, 60.22) circle (  1.51);

\path[fill=fillColor] (458.06, 62.16) circle (  1.51);

\path[fill=fillColor] (475.67, 77.67) circle (  1.51);

\path[fill=fillColor] (493.28, 97.06) circle (  1.51);

\path[fill=fillColor] (506.48,112.57) circle (  1.51);

\path[fill=fillColor] (519.69, 95.12) circle (  1.51);

\path[fill=fillColor] (537.30,114.51) circle (  1.51);

\path[fill=fillColor] ( 79.46,100.94) circle (  1.51);

\path[fill=fillColor] ( 97.07, 73.79) circle (  1.51);

\path[fill=fillColor] (110.27, 71.85) circle (  1.51);

\path[fill=fillColor] (141.09, 93.18) circle (  1.51);

\path[fill=fillColor] (180.71,126.14) circle (  1.51);

\path[fill=fillColor] (233.54,151.35) circle (  1.51);

\path[fill=fillColor] ( 79.46, 87.36) circle (  1.51);

\path[fill=fillColor] ( 97.07, 71.85) circle (  1.51);

\path[fill=fillColor] (105.87, 73.79) circle (  1.51);

\path[fill=fillColor] (114.68, 75.73) circle (  1.51);

\path[fill=fillColor] (123.48,139.72) circle (  1.51);

\path[fill=fillColor] (202.72,188.19) circle (  1.51);

\path[fill=fillColor] (211.53,306.47) circle (  1.51);

\path[fill=fillColor] (220.33,162.98) circle (  1.51);

\path[fill=fillColor] (233.54,120.33) circle (  1.51);

\path[fill=fillColor] (251.15, 67.97) circle (  1.51);

\path[fill=fillColor] (264.35, 71.85) circle (  1.51);

\path[fill=fillColor] (273.16,170.74) circle (  1.51);

\path[fill=fillColor] (365.61,172.68) circle (  1.51);

\path[fill=fillColor] (387.62,184.31) circle (  1.51);

\path[fill=fillColor] (396.43,118.39) circle (  1.51);

\path[fill=fillColor] (418.44, 66.04) circle (  1.51);

\path[fill=fillColor] (427.24, 69.91) circle (  1.51);

\path[fill=fillColor] (436.05, 85.43) circle (  1.51);

\path[fill=fillColor] (519.69,147.47) circle (  1.51);

\path[fill=fillColor] ( 61.85,252.18) circle (  1.51);

\path[fill=fillColor] ( 70.65,250.24) circle (  1.51);

\path[fill=fillColor] ( 75.05,139.72) circle (  1.51);

\path[fill=fillColor] ( 83.86, 69.91) circle (  1.51);

\path[fill=fillColor] ( 92.66, 64.10) circle (  1.51);

\path[fill=fillColor] (101.47, 66.04) circle (  1.51);

\path[fill=fillColor] (110.27, 73.79) circle (  1.51);

\path[fill=fillColor] (119.08, 85.43) circle (  1.51);

\path[fill=fillColor] (127.88, 85.43) circle (  1.51);

\path[fill=fillColor] ( 61.85,188.19) circle (  1.51);

\path[fill=fillColor] ( 75.05,153.29) circle (  1.51);

\path[fill=fillColor] ( 92.66, 66.04) circle (  1.51);

\path[fill=fillColor] (105.87, 64.10) circle (  1.51);

\path[fill=fillColor] (123.48, 95.12) circle (  1.51);

\path[fill=fillColor] (136.69,118.39) circle (  1.51);

\path[fill=fillColor] (154.30,118.39) circle (  1.51);

\path[fill=fillColor] (171.91,120.33) circle (  1.51);

\path[fill=fillColor] (185.11,112.57) circle (  1.51);

\path[fill=fillColor] (202.72,126.14) circle (  1.51);

\path[fill=fillColor] (211.53,143.59) circle (  1.51);

\path[fill=fillColor] (229.14, 85.43) circle (  1.51);

\path[fill=fillColor] (237.94, 62.16) circle (  1.51);

\path[fill=fillColor] (246.75, 60.22) circle (  1.51);

\path[fill=fillColor] (259.95, 62.16) circle (  1.51);

\path[fill=fillColor] (268.76, 89.30) circle (  1.51);

\path[fill=fillColor] (290.77,130.02) circle (  1.51);

\path[fill=fillColor] (392.02,211.46) circle (  1.51);

\path[fill=fillColor] (400.83,217.28) circle (  1.51);

\path[fill=fillColor] (414.03,126.14) circle (  1.51);

\path[fill=fillColor] (422.84, 67.97) circle (  1.51);

\path[fill=fillColor] (431.64, 60.22) circle (  1.51);

\path[fill=fillColor] (444.85, 62.16) circle (  1.51);

\path[fill=fillColor] (453.66,106.75) circle (  1.51);

\path[fill=fillColor] (462.46,219.21) circle (  1.51);

\path[fill=fillColor] (475.67,118.39) circle (  1.51);

\path[fill=fillColor] ( 57.44,174.62) circle (  1.51);

\path[fill=fillColor] ( 70.65,161.05) circle (  1.51);

\path[fill=fillColor] ( 88.26, 81.55) circle (  1.51);

\path[fill=fillColor] (110.27, 66.04) circle (  1.51);

\path[fill=fillColor] (127.88, 87.36) circle (  1.51);

\path[fill=fillColor] (141.09,174.62) circle (  1.51);

\path[fill=fillColor] (180.71,256.05) circle (  1.51);

\path[fill=fillColor] ( 75.05,135.84) circle (  1.51);

\path[fill=fillColor] ( 83.86,112.57) circle (  1.51);

\path[fill=fillColor] (105.87, 67.97) circle (  1.51);

\path[fill=fillColor] (114.68, 75.73) circle (  1.51);

\path[fill=fillColor] (123.48,413.11) circle (  1.51);

\path[fill=fillColor] (136.69,269.63) circle (  1.51);

\path[fill=fillColor] (145.49,228.91) circle (  1.51);

\path[fill=fillColor] ( 61.85,116.45) circle (  1.51);

\path[fill=fillColor] ( 66.25,108.69) circle (  1.51);

\path[fill=fillColor] ( 70.65,108.69) circle (  1.51);

\path[fill=fillColor] ( 83.86, 95.12) circle (  1.51);

\path[fill=fillColor] ( 92.66,213.40) circle (  1.51);

\path[fill=fillColor] ( 97.07,170.74) circle (  1.51);

\path[fill=fillColor] (114.68, 69.91) circle (  1.51);

\path[fill=fillColor] (119.08, 64.10) circle (  1.51);

\path[fill=fillColor] (127.88, 64.10) circle (  1.51);

\path[fill=fillColor] (145.49, 75.73) circle (  1.51);

\path[fill=fillColor] (158.70,104.82) circle (  1.51);

\path[fill=fillColor] (176.31,126.14) circle (  1.51);

\path[fill=fillColor] (237.94,133.90) circle (  1.51);

\path[fill=fillColor] (246.75,108.69) circle (  1.51);

\path[fill=fillColor] (251.15, 91.24) circle (  1.51);

\path[fill=fillColor] (268.76, 91.24) circle (  1.51);

\path[fill=fillColor] (277.56, 95.12) circle (  1.51);

\path[fill=fillColor] (286.37, 89.30) circle (  1.51);

\path[fill=fillColor] (299.57, 75.73) circle (  1.51);

\path[fill=fillColor] (308.38, 67.97) circle (  1.51);

\path[fill=fillColor] (312.78, 66.04) circle (  1.51);

\path[fill=fillColor] (330.39, 66.04) circle (  1.51);

\path[fill=fillColor] (339.19, 73.79) circle (  1.51);

\path[fill=fillColor] (343.60, 81.55) circle (  1.51);

\path[fill=fillColor] (361.21,100.94) circle (  1.51);

\path[fill=fillColor] (370.01, 97.06) circle (  1.51);

\path[fill=fillColor] (374.41, 99.00) circle (  1.51);

\path[fill=fillColor] (392.02, 99.00) circle (  1.51);

\path[fill=fillColor] (458.06,122.27) circle (  1.51);

\path[fill=fillColor] (462.46, 97.06) circle (  1.51);

\path[fill=fillColor] (484.47, 81.55) circle (  1.51);

\path[fill=fillColor] (497.68, 73.79) circle (  1.51);

\path[fill=fillColor] (515.29, 67.97) circle (  1.51);

\path[fill=fillColor] (524.09, 67.97) circle (  1.51);

\path[fill=fillColor] (532.90, 69.91) circle (  1.51);

\path[fill=fillColor] (546.10,106.75) circle (  1.51);

\path[fill=fillColor] (554.91,100.94) circle (  1.51);

\path[fill=fillColor] (576.92,108.69) circle (  1.51);

\path[fill=fillColor] ( 57.44,234.73) circle (  1.51);

\path[fill=fillColor] ( 61.85,170.74) circle (  1.51);

\path[fill=fillColor] ( 75.05,110.63) circle (  1.51);

\path[fill=fillColor] ( 92.66,108.69) circle (  1.51);

\path[fill=fillColor] (105.87, 93.18) circle (  1.51);

\path[fill=fillColor] (114.68, 79.61) circle (  1.51);

\path[fill=fillColor] (127.88, 89.30) circle (  1.51);

\path[fill=fillColor] (158.70,104.82) circle (  1.51);

\path[fill=fillColor] (193.92,133.90) circle (  1.51);

\path[fill=fillColor] (229.14,157.17) circle (  1.51);

\path[fill=fillColor] (290.77,238.60) circle (  1.51);

\path[fill=fillColor] (317.18,347.19) circle (  1.51);

\path[fill=fillColor] (352.40,306.47) circle (  1.51);

\path[fill=fillColor] (370.01,298.71) circle (  1.51);

\path[fill=fillColor] (431.64,273.51) circle (  1.51);

\path[fill=fillColor] (673.77,172.68) circle (  1.51);

\path[fill=fillColor] ( 57.44,141.66) circle (  1.51);

\path[fill=fillColor] ( 70.65,131.96) circle (  1.51);

\path[fill=fillColor] ( 79.46,100.94) circle (  1.51);

\path[fill=fillColor] ( 88.26, 85.43) circle (  1.51);

\path[fill=fillColor] (101.47,128.08) circle (  1.51);

\path[fill=fillColor] (110.27, 77.67) circle (  1.51);

\path[fill=fillColor] (119.08, 73.79) circle (  1.51);

\path[fill=fillColor] (127.88,110.63) circle (  1.51);

\path[fill=fillColor] (141.09,246.36) circle (  1.51);

\path[fill=fillColor] (224.73,201.76) circle (  1.51);

\path[fill=fillColor] ( 57.44, 73.79) circle (  1.51);

\path[fill=fillColor] ( 70.65, 81.55) circle (  1.51);

\path[fill=fillColor] ( 88.26, 66.04) circle (  1.51);

\path[fill=fillColor] (101.47, 62.16) circle (  1.51);

\path[fill=fillColor] (119.08, 60.22) circle (  1.51);

\path[fill=fillColor] (132.28, 71.85) circle (  1.51);

\path[fill=fillColor] (141.09,112.57) circle (  1.51);

\path[fill=fillColor] (207.12, 95.12) circle (  1.51);

\path[fill=fillColor] (224.73,114.51) circle (  1.51);

\path[fill=fillColor] (242.34, 73.79) circle (  1.51);

\path[fill=fillColor] (255.55, 71.85) circle (  1.51);

\path[fill=fillColor] (273.16, 60.22) circle (  1.51);

\path[fill=fillColor] (290.77, 97.06) circle (  1.51);

\path[fill=fillColor] (361.21,104.82) circle (  1.51);

\path[fill=fillColor] (378.82, 87.36) circle (  1.51);

\path[fill=fillColor] (396.43, 71.85) circle (  1.51);

\path[fill=fillColor] (409.63, 67.97) circle (  1.51);

\path[fill=fillColor] (427.24, 60.22) circle (  1.51);

\path[fill=fillColor] (440.45, 64.10) circle (  1.51);

\path[fill=fillColor] (458.06,106.75) circle (  1.51);

\path[fill=fillColor] (506.48,116.45) circle (  1.51);

\path[fill=fillColor] ( 61.85,118.39) circle (  1.51);

\path[fill=fillColor] ( 75.05, 93.18) circle (  1.51);

\path[fill=fillColor] ( 88.26, 75.73) circle (  1.51);

\path[fill=fillColor] ( 97.07, 77.67) circle (  1.51);

\path[fill=fillColor] (105.87, 67.97) circle (  1.51);

\path[fill=fillColor] (119.08, 73.79) circle (  1.51);

\path[fill=fillColor] (136.69,153.29) circle (  1.51);

\path[fill=fillColor] (145.49, 89.30) circle (  1.51);

\path[fill=fillColor] ( 61.85,157.17) circle (  1.51);

\path[fill=fillColor] ( 83.86,102.88) circle (  1.51);

\path[fill=fillColor] ( 97.07, 75.73) circle (  1.51);

\path[fill=fillColor] (114.68, 67.97) circle (  1.51);

\path[fill=fillColor] (123.48,108.69) circle (  1.51);

\path[fill=fillColor] (127.88,170.74) circle (  1.51);

\path[fill=fillColor] (132.28,184.31) circle (  1.51);

\path[fill=fillColor] (149.89,170.74) circle (  1.51);

\path[fill=fillColor] (198.32,143.59) circle (  1.51);

\path[fill=fillColor] ( 66.25,141.66) circle (  1.51);

\path[fill=fillColor] ( 70.65,141.66) circle (  1.51);

\path[fill=fillColor] (110.27, 67.97) circle (  1.51);

\path[fill=fillColor] (114.68, 69.91) circle (  1.51);

\path[fill=fillColor] (127.88,168.80) circle (  1.51);

\path[fill=fillColor] (132.28,188.19) circle (  1.51);

\path[fill=fillColor] (211.53,147.47) circle (  1.51);

\path[fill=fillColor] ( 61.85,135.84) circle (  1.51);

\path[fill=fillColor] ( 70.65,108.69) circle (  1.51);

\path[fill=fillColor] ( 79.46, 83.49) circle (  1.51);

\path[fill=fillColor] ( 88.26, 89.30) circle (  1.51);

\path[fill=fillColor] ( 97.07,104.82) circle (  1.51);

\path[fill=fillColor] (105.87, 87.36) circle (  1.51);

\path[fill=fillColor] (114.68, 79.61) circle (  1.51);

\path[fill=fillColor] (123.48, 89.30) circle (  1.51);

\path[fill=fillColor] (132.28,259.93) circle (  1.51);

\path[fill=fillColor] (141.09,162.98) circle (  1.51);

\path[fill=fillColor] (224.73,162.79) circle (  1.51);

\path[fill=fillColor] (233.54,147.47) circle (  1.51);

\path[fill=fillColor] (242.34,102.88) circle (  1.51);

\path[fill=fillColor] (255.55, 85.43) circle (  1.51);

\path[fill=fillColor] (264.35, 85.43) circle (  1.51);

\path[fill=fillColor] (273.16, 83.49) circle (  1.51);

\path[fill=fillColor] (286.37, 69.91) circle (  1.51);

\path[fill=fillColor] (295.17, 85.43) circle (  1.51);

\path[fill=fillColor] (303.98,257.99) circle (  1.51);

\path[fill=fillColor] (317.18,135.84) circle (  1.51);

\path[fill=fillColor] (409.63,160.46) circle (  1.51);

\path[fill=fillColor] (418.44,149.41) circle (  1.51);

\path[fill=fillColor] (427.24,116.45) circle (  1.51);

\path[fill=fillColor] (440.45, 85.43) circle (  1.51);

\path[fill=fillColor] (449.25, 83.49) circle (  1.51);

\path[fill=fillColor] (458.06,135.84) circle (  1.51);

\path[fill=fillColor] (471.27, 69.91) circle (  1.51);

\path[fill=fillColor] (480.07, 77.67) circle (  1.51);

\path[fill=fillColor] (502.08,128.08) circle (  1.51);

\path[fill=fillColor] ( 66.25,126.14) circle (  1.51);

\path[fill=fillColor] ( 75.05,131.96) circle (  1.51);

\path[fill=fillColor] ( 88.26, 95.12) circle (  1.51);

\path[fill=fillColor] (101.47,128.08) circle (  1.51);

\path[fill=fillColor] (119.08, 77.67) circle (  1.51);

\path[fill=fillColor] (132.28,211.46) circle (  1.51);

\path[fill=fillColor] (163.10,155.23) circle (  1.51);

\path[fill=fillColor] (180.71,112.57) circle (  1.51);

\path[fill=fillColor] (220.33,131.96) circle (  1.51);

\path[fill=fillColor] ( 61.85,135.84) circle (  1.51);

\path[fill=fillColor] ( 70.65,126.14) circle (  1.51);

\path[fill=fillColor] ( 75.05,120.33) circle (  1.51);

\path[fill=fillColor] ( 83.86, 85.43) circle (  1.51);

\path[fill=fillColor] ( 92.66, 75.73) circle (  1.51);

\path[fill=fillColor] (101.47, 75.73) circle (  1.51);

\path[fill=fillColor] (114.68, 71.85) circle (  1.51);

\path[fill=fillColor] (123.48, 67.97) circle (  1.51);

\path[fill=fillColor] (132.28, 83.49) circle (  1.51);

\path[fill=fillColor] (145.49,162.98) circle (  1.51);

\path[fill=fillColor] (154.30,153.29) circle (  1.51);

\path[fill=fillColor] (158.70,137.78) circle (  1.51);

\path[fill=fillColor] (211.53,155.23) circle (  1.51);

\path[fill=fillColor] (220.33,141.66) circle (  1.51);

\path[fill=fillColor] (224.73,128.08) circle (  1.51);

\path[fill=fillColor] (237.94, 87.36) circle (  1.51);

\path[fill=fillColor] (246.75, 83.49) circle (  1.51);

\path[fill=fillColor] (255.55, 81.55) circle (  1.51);

\path[fill=fillColor] (268.76, 73.79) circle (  1.51);

\path[fill=fillColor] (277.56, 73.79) circle (  1.51);

\path[fill=fillColor] (286.37,110.63) circle (  1.51);

\path[fill=fillColor] (295.17,124.20) circle (  1.51);

\path[fill=fillColor] (299.57,100.94) circle (  1.51);

\path[fill=fillColor] (374.41,162.98) circle (  1.51);

\path[fill=fillColor] (378.82,120.33) circle (  1.51);

\path[fill=fillColor] (387.62,131.96) circle (  1.51);

\path[fill=fillColor] (400.83, 89.30) circle (  1.51);

\path[fill=fillColor] (409.63, 87.36) circle (  1.51);

\path[fill=fillColor] (422.84,126.14) circle (  1.51);

\path[fill=fillColor] (431.64, 69.91) circle (  1.51);

\path[fill=fillColor] (440.45, 71.85) circle (  1.51);

\path[fill=fillColor] (453.66,226.97) circle (  1.51);

\path[fill=fillColor] (462.46,133.90) circle (  1.51);

\path[fill=fillColor] (466.86,128.08) circle (  1.51);

\path[fill=fillColor] (488.87,118.39) circle (  1.51);

\path[fill=fillColor] (519.69, 89.30) circle (  1.51);

\path[fill=fillColor] ( 61.85,141.66) circle (  1.51);

\path[fill=fillColor] ( 75.05, 87.36) circle (  1.51);

\path[fill=fillColor] ( 83.86, 83.49) circle (  1.51);

\path[fill=fillColor] ( 92.66, 79.61) circle (  1.51);

\path[fill=fillColor] (105.87, 83.49) circle (  1.51);

\path[fill=fillColor] (114.68, 81.55) circle (  1.51);

\path[fill=fillColor] (123.48, 91.24) circle (  1.51);

\path[fill=fillColor] (136.69,234.73) circle (  1.51);

\path[fill=fillColor] (145.49,228.91) circle (  1.51);

\path[fill=fillColor] (202.72,151.35) circle (  1.51);

\path[fill=fillColor] (211.53,157.17) circle (  1.51);

\path[fill=fillColor] (224.73,102.88) circle (  1.51);

\path[fill=fillColor] (233.54, 95.12) circle (  1.51);

\path[fill=fillColor] (242.34, 95.12) circle (  1.51);

\path[fill=fillColor] (251.15,182.37) circle (  1.51);

\path[fill=fillColor] (264.35,102.88) circle (  1.51);

\path[fill=fillColor] (273.16,157.17) circle (  1.51);

\path[fill=fillColor] (387.62,139.72) circle (  1.51);

\path[fill=fillColor] (396.43,128.08) circle (  1.51);

\path[fill=fillColor] (405.23,106.75) circle (  1.51);

\path[fill=fillColor] (414.03, 89.30) circle (  1.51);

\path[fill=fillColor] (422.84, 85.43) circle (  1.51);

\path[fill=fillColor] (431.64,100.94) circle (  1.51);

\path[fill=fillColor] (444.85, 81.55) circle (  1.51);

\path[fill=fillColor] (458.06,110.63) circle (  1.51);

\path[fill=fillColor] ( 57.44,199.82) circle (  1.51);

\path[fill=fillColor] ( 70.65,168.80) circle (  1.51);

\path[fill=fillColor] ( 88.26, 73.79) circle (  1.51);

\path[fill=fillColor] (105.87,225.03) circle (  1.51);

\path[fill=fillColor] (127.88,418.93) circle (  1.51);

\path[fill=fillColor] (141.09,225.03) circle (  1.51);

\path[fill=fillColor] (158.70,118.39) circle (  1.51);

\path[fill=fillColor] (171.91,122.27) circle (  1.51);

\path[fill=fillColor] (189.52,106.75) circle (  1.51);

\path[fill=fillColor] (207.12,124.20) circle (  1.51);

\path[fill=fillColor] (220.33,122.27) circle (  1.51);

\path[fill=fillColor] (233.54, 91.24) circle (  1.51);

\path[fill=fillColor] (242.34, 71.85) circle (  1.51);

\path[fill=fillColor] (251.15, 64.10) circle (  1.51);

\path[fill=fillColor] (264.35, 64.10) circle (  1.51);

\path[fill=fillColor] (277.56, 66.04) circle (  1.51);

\path[fill=fillColor] (290.77, 77.67) circle (  1.51);

\path[fill=fillColor] (303.98,110.63) circle (  1.51);

\path[fill=fillColor] ( 57.44,152.51) circle (  1.51);

\path[fill=fillColor] ( 66.25,165.89) circle (  1.51);

\path[fill=fillColor] ( 79.46,102.10) circle (  1.51);

\path[fill=fillColor] ( 88.26, 82.13) circle (  1.51);

\path[fill=fillColor] ( 97.07, 62.93) circle (  1.51);

\path[fill=fillColor] (105.87, 60.61) circle (  1.51);

\path[fill=fillColor] (114.68, 63.71) circle (  1.51);

\path[fill=fillColor] (123.48,206.22) circle (  1.51);

\path[fill=fillColor] (136.69,397.60) circle (  1.51);

\path[fill=fillColor] (145.49,449.95) circle (  1.51);

\path[fill=fillColor] (154.30,285.14) circle (  1.51);

\path[fill=fillColor] (163.10,194.59) circle (  1.51);

\path[fill=fillColor] (171.91,191.29) circle (  1.51);

\path[fill=fillColor] (180.71,178.50) circle (  1.51);

\path[fill=fillColor] (189.52,167.83) circle (  1.51);

\path[fill=fillColor] ( 61.85,155.23) circle (  1.51);

\path[fill=fillColor] ( 70.65,197.89) circle (  1.51);

\path[fill=fillColor] ( 83.86, 75.73) circle (  1.51);

\path[fill=fillColor] ( 97.07, 66.04) circle (  1.51);

\path[fill=fillColor] (105.87, 62.16) circle (  1.51);

\path[fill=fillColor] (114.68, 71.85) circle (  1.51);

\path[fill=fillColor] (123.48,252.18) circle (  1.51);

\path[fill=fillColor] (127.88,234.73) circle (  1.51);

\path[fill=fillColor] (211.53,137.78) circle (  1.51);

\path[fill=fillColor] (229.14,292.89) circle (  1.51);

\path[fill=fillColor] (242.34, 99.00) circle (  1.51);

\path[fill=fillColor] (251.15, 66.04) circle (  1.51);

\path[fill=fillColor] (259.95, 64.10) circle (  1.51);

\path[fill=fillColor] (268.76, 64.10) circle (  1.51);

\path[fill=fillColor] (281.96, 62.16) circle (  1.51);

\path[fill=fillColor] (290.77, 73.79) circle (  1.51);

\path[fill=fillColor] (299.57, 89.30) circle (  1.51);

\path[fill=fillColor] (374.41,124.20) circle (  1.51);

\path[fill=fillColor] (392.02,124.20) circle (  1.51);

\path[fill=fillColor] (405.23, 73.79) circle (  1.51);

\path[fill=fillColor] (414.03, 67.97) circle (  1.51);

\path[fill=fillColor] (422.84, 64.10) circle (  1.51);

\path[fill=fillColor] (436.05, 64.10) circle (  1.51);

\path[fill=fillColor] (444.85, 69.91) circle (  1.51);

\path[fill=fillColor] (453.66, 83.49) circle (  1.51);

\path[fill=fillColor] (466.86,230.85) circle (  1.51);

\path[fill=fillColor] ( 57.44,135.84) circle (  1.51);

\path[fill=fillColor] ( 70.65,145.53) circle (  1.51);

\path[fill=fillColor] ( 83.86, 89.30) circle (  1.51);

\path[fill=fillColor] ( 88.26, 81.55) circle (  1.51);

\path[fill=fillColor] ( 97.07, 73.79) circle (  1.51);

\path[fill=fillColor] (110.27, 77.67) circle (  1.51);

\path[fill=fillColor] (127.88, 79.61) circle (  1.51);

\path[fill=fillColor] (149.89,277.38) circle (  1.51);

\path[fill=fillColor] (176.31,226.97) circle (  1.51);

\path[fill=fillColor] (180.71,170.74) circle (  1.51);

\path[fill=fillColor] (215.93,172.68) circle (  1.51);

\path[fill=fillColor] (229.14,157.17) circle (  1.51);

\path[fill=fillColor] (233.54,130.02) circle (  1.51);

\path[fill=fillColor] (237.94,102.88) circle (  1.51);

\path[fill=fillColor] (246.75, 83.49) circle (  1.51);

\path[fill=fillColor] (255.55, 67.97) circle (  1.51);

\path[fill=fillColor] (268.76, 66.04) circle (  1.51);

\path[fill=fillColor] (277.56, 85.43) circle (  1.51);

\path[fill=fillColor] (286.37,351.06) circle (  1.51);

\path[fill=fillColor] (303.98,130.02) circle (  1.51);

\path[fill=fillColor] (317.18,128.08) circle (  1.51);

\path[fill=fillColor] (330.39,139.72) circle (  1.51);

\path[fill=fillColor] (339.19,135.84) circle (  1.51);

\path[fill=fillColor] (370.01,116.45) circle (  1.51);

\path[fill=fillColor] (392.02,141.66) circle (  1.51);

\path[fill=fillColor] (400.83, 79.61) circle (  1.51);

\path[fill=fillColor] (409.63, 71.85) circle (  1.51);

\path[fill=fillColor] (427.24, 71.85) circle (  1.51);

\path[fill=fillColor] (436.05,232.79) circle (  1.51);

\path[fill=fillColor] (453.66,162.98) circle (  1.51);

\path[fill=fillColor] (462.46,153.29) circle (  1.51);

\path[fill=fillColor] (488.87,126.14) circle (  1.51);

\path[fill=fillColor] (502.08,120.33) circle (  1.51);

\path[fill=fillColor] (524.09,135.84) circle (  1.51);

\path[fill=fillColor] (532.90,131.96) circle (  1.51);

\path[fill=fillColor] (546.10,153.29) circle (  1.51);

\path[fill=fillColor] (554.91,151.35) circle (  1.51);

\path[fill=fillColor] (585.73,151.35) circle (  1.51);

\path[fill=fillColor] ( 75.05,225.03) circle (  1.51);

\path[fill=fillColor] ( 88.26, 83.49) circle (  1.51);

\path[fill=fillColor] ( 97.07, 83.49) circle (  1.51);

\path[fill=fillColor] (105.87, 69.91) circle (  1.51);

\path[fill=fillColor] (119.08, 85.43) circle (  1.51);

\path[fill=fillColor] (127.88,320.04) circle (  1.51);

\path[fill=fillColor] (136.69,298.71) circle (  1.51);

\path[fill=fillColor] (207.12,172.68) circle (  1.51);

\path[fill=fillColor] (220.33,203.70) circle (  1.51);

\path[fill=fillColor] (233.54,162.98) circle (  1.51);

\path[fill=fillColor] (242.34, 95.12) circle (  1.51);

\path[fill=fillColor] (251.15, 77.67) circle (  1.51);

\path[fill=fillColor] (259.95, 69.91) circle (  1.51);

\path[fill=fillColor] (268.76, 73.79) circle (  1.51);

\path[fill=fillColor] (277.56,172.68) circle (  1.51);

\path[fill=fillColor] (290.77,203.70) circle (  1.51);

\path[fill=fillColor] (365.61,159.11) circle (  1.51);

\path[fill=fillColor] (383.22,205.64) circle (  1.51);

\path[fill=fillColor] (396.43, 91.24) circle (  1.51);

\path[fill=fillColor] (405.23, 83.49) circle (  1.51);

\path[fill=fillColor] (414.03, 69.91) circle (  1.51);

\path[fill=fillColor] (427.24, 75.73) circle (  1.51);

\path[fill=fillColor] (431.64, 95.12) circle (  1.51);

\path[fill=fillColor] (436.05,170.74) circle (  1.51);

\path[fill=fillColor] (449.25,420.87) circle (  1.51);

\path[fill=fillColor] ( 57.44,184.31) circle (  1.51);

\path[fill=fillColor] ( 79.46,139.72) circle (  1.51);

\path[fill=fillColor] ( 97.07, 67.97) circle (  1.51);

\path[fill=fillColor] (114.68, 69.91) circle (  1.51);

\path[fill=fillColor] (132.28, 79.61) circle (  1.51);

\path[fill=fillColor] (149.89, 97.06) circle (  1.51);

\path[fill=fillColor] (171.91,112.57) circle (  1.51);

\path[fill=fillColor] (189.52,128.08) circle (  1.51);

\path[fill=fillColor] (215.93,131.96) circle (  1.51);

\path[fill=fillColor] (242.34,159.11) circle (  1.51);

\path[fill=fillColor] (273.16,166.86) circle (  1.51);

\path[fill=fillColor] (281.96, 89.30) circle (  1.51);

\path[fill=fillColor] (299.57, 67.97) circle (  1.51);

\path[fill=fillColor] (312.78, 67.97) circle (  1.51);

\path[fill=fillColor] (325.99, 71.85) circle (  1.51);

\path[fill=fillColor] (343.60,100.94) circle (  1.51);

\path[fill=fillColor] (356.80,108.69) circle (  1.51);

\path[fill=fillColor] (418.44,149.41) circle (  1.51);

\path[fill=fillColor] ( 57.44,126.14) circle (  1.51);

\path[fill=fillColor] ( 66.25,168.80) circle (  1.51);

\path[fill=fillColor] ( 92.66, 99.00) circle (  1.51);

\path[fill=fillColor] (110.27, 73.79) circle (  1.51);

\path[fill=fillColor] (127.88,124.20) circle (  1.51);

\path[fill=fillColor] (132.28,188.19) circle (  1.51);

\path[fill=fillColor] (145.49,188.19) circle (  1.51);

\path[fill=fillColor] (207.12,124.20) circle (  1.51);

\path[fill=fillColor] (211.53,120.33) circle (  1.51);

\path[fill=fillColor] (224.73,141.66) circle (  1.51);

\path[fill=fillColor] (242.34, 95.12) circle (  1.51);

\path[fill=fillColor] (255.55,110.63) circle (  1.51);

\path[fill=fillColor] (273.16, 67.97) circle (  1.51);

\path[fill=fillColor] (281.96,120.33) circle (  1.51);

\path[fill=fillColor] (378.82,126.14) circle (  1.51);

\path[fill=fillColor] (400.83,151.35) circle (  1.51);

\path[fill=fillColor] ( 57.44,170.74) circle (  1.51);

\path[fill=fillColor] ( 70.65,135.84) circle (  1.51);

\path[fill=fillColor] ( 83.86, 87.36) circle (  1.51);

\path[fill=fillColor] (101.47, 69.91) circle (  1.51);

\path[fill=fillColor] (119.08, 75.73) circle (  1.51);

\path[fill=fillColor] (158.70,133.90) circle (  1.51);

\path[fill=fillColor] (189.52,143.59) circle (  1.51);

\path[fill=fillColor] ( 66.25,137.78) circle (  1.51);

\path[fill=fillColor] ( 79.46, 97.06) circle (  1.51);

\path[fill=fillColor] ( 92.66, 85.43) circle (  1.51);

\path[fill=fillColor] (110.27, 66.04) circle (  1.51);

\path[fill=fillColor] (123.48, 75.73) circle (  1.51);

\path[fill=fillColor] (141.09,244.42) circle (  1.51);

\path[fill=fillColor] (207.12,137.78) circle (  1.51);

\path[fill=fillColor] (215.93,106.75) circle (  1.51);

\path[fill=fillColor] (233.54, 89.30) circle (  1.51);

\path[fill=fillColor] (246.75, 85.43) circle (  1.51);

\path[fill=fillColor] (264.35, 79.61) circle (  1.51);

\path[fill=fillColor] (277.56, 85.43) circle (  1.51);

\path[fill=fillColor] (356.80,153.29) circle (  1.51);

\path[fill=fillColor] (370.01,110.63) circle (  1.51);

\path[fill=fillColor] (387.62, 91.24) circle (  1.51);

\path[fill=fillColor] (405.23, 83.49) circle (  1.51);

\path[fill=fillColor] (418.44, 81.55) circle (  1.51);

\path[fill=fillColor] (431.64,139.72) circle (  1.51);
\definecolor{drawColor}{RGB}{75,139,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.85,430.12) --
	( 75.05,290.24) --
	( 88.26,184.35) --
	(108.07,183.35) --
	(123.48,368.51) --
	(145.49,464.03) --
	(180.71,456.06) --
	(211.53,457.61) --
	(229.14,362.14) --
	(246.75,266.68) --
	(268.76,276.92) --
	(295.17,401.21) --
	(325.99,428.43) --
	(367.81,451.25) --
	(396.43,314.79) --
	(427.24,289.15) --
	(458.06,399.71) --
	(484.47,433.33) --
	(524.09,465.56) --
	(574.72,458.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.85, 76.73) --
	( 75.05, 68.54) --
	( 88.26, 61.42) --
	(108.07, 59.77) --
	(123.48, 60.46) --
	(145.49, 62.10) --
	(180.71, 60.28) --
	(211.53, 75.26) --
	(229.14, 66.66) --
	(246.75, 61.17) --
	(268.76, 59.66) --
	(295.17, 60.69) --
	(325.99, 59.80) --
	(367.81, 61.00) --
	(396.43, 62.20) --
	(427.24, 59.65) --
	(458.06, 60.05) --
	(484.47, 60.91) --
	(524.09, 63.19) --
	(574.72, 58.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.85,141.78) --
	( 75.05,107.86) --
	( 88.26, 81.09) --
	(108.07, 73.14) --
	(123.48, 90.75) --
	(145.49,122.37) --
	(180.71,132.31) --
	(211.53,147.98) --
	(229.14,115.92) --
	(246.75, 87.90) --
	(268.76, 80.57) --
	(295.17,104.84) --
	(325.99,115.29) --
	(367.81,136.59) --
	(396.43, 99.58) --
	(427.24, 81.21) --
	(458.06,100.87) --
	(484.47,117.84) --
	(524.09,137.53) --
	(574.72,136.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.85,252.18) --
	( 75.05,225.03) --
	( 88.26,151.35) --
	(108.07,128.08) --
	(123.48,320.04) --
	(145.49,397.60) --
	(180.71,256.05) --
	(211.53,215.34) --
	(229.14,292.89) --
	(246.75,182.37) --
	(268.76,170.74) --
	(295.17,267.69) --
	(325.99,265.75) --
	(367.81,298.71) --
	(396.43,211.46) --
	(427.24,232.79) --
	(458.06,420.87) --
	(484.47,228.91) --
	(524.09,168.80) --
	(574.72,213.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.85, 91.24) --
	( 75.05, 73.79) --
	( 88.26, 62.16) --
	(108.07, 60.22) --
	(123.48, 62.16) --
	(145.49, 66.04) --
	(180.71, 89.30) --
	(211.53, 97.06) --
	(229.14, 89.30) --
	(246.75, 62.16) --
	(268.76, 60.22) --
	(295.17, 62.16) --
	(325.99, 64.10) --
	(367.81, 62.16) --
	(396.43, 66.04) --
	(427.24, 60.22) --
	(458.06, 62.16) --
	(484.47, 62.16) --
	(524.09, 67.97) --
	(574.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.85,141.66) --
	( 75.05,122.27) --
	( 88.26, 76.70) --
	(108.07, 69.91) --
	(123.48, 81.55) --
	(145.49,118.39) --
	(180.71,126.14) --
	(211.53,137.78) --
	(229.14,130.02) --
	(246.75, 85.43) --
	(268.76, 75.73) --
	(295.17,100.94) --
	(325.99, 87.36) --
	(367.81,110.63) --
	(396.43,114.51) --
	(427.24, 78.64) --
	(458.06,106.75) --
	(484.47,116.45) --
	(524.09,110.63) --
	(574.72,147.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24, 58.28) rectangle (693.58,543.02);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);

\path[] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (374.41, 12.04) {$Time \ [day]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 22.55,300.65) {$Rel. \ blast \ count \ in \ BM [\%]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05,543.02) -- (167.05,548.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.11,543.02) -- (290.11,548.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.18,543.02) -- (413.18,548.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.24,543.02) -- (536.24,548.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (659.31,543.02) -- (659.31,548.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24, 59.49) -- ( 49.55, 59.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,180.37) -- ( 49.55,180.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,301.25) -- ( 49.55,301.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,422.14) -- ( 49.55,422.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,543.02) -- ( 49.55,543.02);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.86,177.07) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.86,297.95) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.86,418.83) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05, 58.28) -- (167.05, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.11, 58.28) -- (290.11, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.18, 58.28) -- (413.18, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.24, 58.28) -- (536.24, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (659.31, 58.28) -- (659.31, 52.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (167.05, 40.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (290.11, 40.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (413.18, 40.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (536.24, 40.29) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (659.31, 40.29) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58, 59.49) -- (699.27, 59.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,180.37) -- (699.27,180.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,301.25) -- (699.27,301.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,422.14) -- (699.27,422.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.58,543.02) -- (699.27,543.02);
\end{scope}
\begin{scope}
\path[clip] ( 55.24, 58.28) rectangle (693.58,543.02);
\definecolor{fillColor}{RGB}{75,139,190}

\path[fill=fillColor,fill opacity=0.30] (152.90,578.16) --
	(152.90,186.07) --
	( 93.88,186.07) --
	( 93.88,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (279.04,578.16) --
	(279.04,210.92) --
	(152.90,210.92) --
	(152.90,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.79,578.16) --
	(469.79,476.05) --
	(279.04,476.05) --
	(279.04,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (681.64,578.16) --
	(681.64,304.33) --
	(469.79,304.33) --
	(469.79,578.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 93.88, 82.22) --
	(152.90, 82.22) --
	(152.90, 64.73) --
	( 93.88, 64.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (152.90,108.20) --
	(279.04,108.20) --
	(279.04, 64.41) --
	(152.90, 64.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (279.04, 81.82) --
	(469.79, 81.82) --
	(469.79, 61.18) --
	(279.04, 61.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.79, 68.44) --
	(681.64, 68.44) --
	(681.64, 60.02) --
	(469.79, 60.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 93.88,147.25) --
	(152.90,147.25) --
	(152.90, 92.65) --
	( 93.88, 92.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (152.90,230.46) --
	(279.04,230.46) --
	(279.04,100.07) --
	(152.90,100.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (279.04,250.42) --
	(469.79,250.42) --
	(469.79,103.61) --
	(279.04,103.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] (469.79,203.23) --
	(681.64,203.23) --
	(681.64, 84.28) --
	(469.79, 84.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (223.66,156.20) circle (  1.51);

\path[fill=fillColor] (125.21,156.20) circle (  1.51);

\path[fill=fillColor] (131.36,156.20) circle (  1.51);

\path[fill=fillColor] (346.72,156.20) circle (  1.51);

\path[fill=fillColor] (525.17,156.20) circle (  1.51);

\path[fill=fillColor] (131.36,107.84) circle (  1.51);

\path[fill=fillColor] (229.81,156.20) circle (  1.51);

\path[fill=fillColor] (149.82,107.84) circle (  1.51);

\path[fill=fillColor] (143.67,156.20) circle (  1.51);

\path[fill=fillColor] (648.23,156.20) circle (  1.51);

\path[fill=fillColor] (217.51,107.84) circle (  1.51);

\path[fill=fillColor] ( 94.44,107.84) circle (  1.51);

\path[fill=fillColor] (352.88,132.02) circle (  1.51);

\path[fill=fillColor] (131.36,156.20) circle (  1.51);

\path[fill=fillColor] (346.72,156.20) circle (  1.51);

\path[fill=fillColor] (635.93,156.20) circle (  1.51);

\path[fill=fillColor] (186.74,156.20) circle (  1.51);

\path[fill=fillColor] (359.03,156.20) circle (  1.51);

\path[fill=fillColor] (254.42,156.20) circle (  1.51);

\path[fill=fillColor] (512.86,156.20) circle (  1.51);

\path[fill=fillColor] (137.51,107.84) circle (  1.51);

\path[fill=fillColor] (395.95,132.02) circle (  1.51);

\path[fill=fillColor] (574.39,156.20) circle (  1.51);

\path[fill=fillColor] (168.28, 83.67) circle (  1.51);

\path[fill=fillColor] (125.21,156.20) circle (  1.51);

\path[fill=fillColor] (352.88,228.73) circle (  1.51);

\path[fill=fillColor] (568.24,156.20) circle (  1.51);

\path[fill=fillColor] (137.51, 83.67) circle (  1.51);

\path[fill=fillColor] (125.21,156.20) circle (  1.51);

\path[fill=fillColor] (377.49,156.20) circle (  1.51);

\path[fill=fillColor] (549.78,156.20) circle (  1.51);

\path[fill=fillColor] (131.36, 83.67) circle (  1.51);

\path[fill=fillColor] (654.39, 83.67) circle (  1.51);

\path[fill=fillColor] (162.13,156.20) circle (  1.51);

\path[fill=fillColor] (131.36,156.20) circle (  1.51);

\path[fill=fillColor] (346.72,156.20) circle (  1.51);

\path[fill=fillColor] (549.78,156.20) circle (  1.51);

\path[fill=fillColor] (119.05,156.20) circle (  1.51);

\path[fill=fillColor] (137.51,132.02) circle (  1.51);

\path[fill=fillColor] (155.97,132.02) circle (  1.51);

\path[fill=fillColor] (414.41,156.20) circle (  1.51);

\path[fill=fillColor] (155.97,107.84) circle (  1.51);

\path[fill=fillColor] (143.67,156.20) circle (  1.51);

\path[fill=fillColor] (371.34,156.20) circle (  1.51);

\path[fill=fillColor] (568.24,156.20) circle (  1.51);

\path[fill=fillColor] (125.21,156.20) circle (  1.51);

\path[fill=fillColor] (377.49,156.20) circle (  1.51);

\path[fill=fillColor] (562.09,156.20) circle (  1.51);

\path[fill=fillColor] (131.36,252.90) circle (  1.51);

\path[fill=fillColor] (100.59,107.84) circle (  1.51);

\path[fill=fillColor] (303.65,107.84) circle (  1.51);

\path[fill=fillColor] (574.39,156.20) circle (  1.51);

\path[fill=fillColor] ( 94.44,349.61) circle (  1.51);

\path[fill=fillColor] (525.17,180.37) circle (  1.51);

\path[fill=fillColor] (131.36,156.20) circle (  1.51);

\path[fill=fillColor] (352.88,156.20) circle (  1.51);

\path[fill=fillColor] (611.31,156.20) circle (  1.51);

\path[fill=fillColor] (180.59,156.20) circle (  1.51);

\path[fill=fillColor] (426.72,156.20) circle (  1.51);

\path[fill=fillColor] (402.10,180.37) circle (  1.51);

\path[fill=fillColor] (137.51,156.20) circle (  1.51);

\path[fill=fillColor] (131.36,156.20) circle (  1.51);

\path[fill=fillColor] (340.57,156.20) circle (  1.51);
\definecolor{drawColor}{RGB}{75,139,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.36,461.13) --
	(164.32,578.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.36, 66.68) --
	(183.66, 71.68) --
	(355.95, 64.79) --
	(568.24, 61.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.36,114.34) --
	(183.66,144.49) --
	(355.95,151.11) --
	(568.24,117.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.36,252.90) --
	(183.66,156.20) --
	(355.95,228.73) --
	(568.24,180.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.36, 83.67) --
	(183.66, 83.67) --
	(355.95,107.84) --
	(568.24, 83.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.36,156.20) --
	(183.66,156.20) --
	(355.95,156.20) --
	(568.24,156.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24, 58.28) rectangle (693.58,543.02);
\end{scope}
\end{tikzpicture}
